The effects of dust on the derived photometric parameters of disks and bulges in spiral galaxies

We present results of a study to quantify the effects of dust on the derived photometric parameters of disks (old stellar disks and young stellar disks) and bulges: disk scale-lengths, axis-ratios, central surface-brightness, bulge effective radii and Sersic indexes. The changes in the derived photometric parameters from their intrinsic values (as seen in the absence of dust) were obtained by fitting simulated images of disks and bulges produced using radiative transfer calculations and the model of Popescu et al. (2011). The fits to the simulations were performed using GALFIT 3.0.2 data analysis algorithm and the fitted models were the commonly used infinitely thin disks described by exponential, general Sersic and de Vaucouleurs distributions. We find the young stellar disks to suffer the most severe variation in the photometric parameters due to dust effects. In this context we also present corrections for narrow line (Balmer line) images. Old stellar disks are also significantly affected by dust, in particular when fits are performed with exponential functions. The photometric parameters of bulges are to a lesser extent affected by dust. We also find that the variation of dust corrections with face-on dust opacity and inclination is similar for bulges with different intrinsic stellar emissivities (different Sersic index), with differences manifesting only close to edge-on orientations of the disk. Dust corrections for bulges are found to be insensitive to the choice of the truncation radius and ellipticity of the bulge. All corrections are listed in the Appendix and made available in electronic format.

==> table_deVacoul_obs_b.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$ on the effective radius of {\bf de
    Vaucouleurs bulges}. Results are listed as coefficients of polynomial fits $a_k$ 
  (Eq.~\ref{eq:poly}) at different $\tau_{B}^{f}$ and the effective wavelength
  of the B band.}
\label{tab:dust_devauc_devauc_b}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}} \\
\multicolumn{3}{c}{{\bf (de Vaucouleurs fits)}}\\
\multicolumn{3}{c}{{\bf B band}}\\

\hline
	 &  $\frac{R_{app}}{R_{i}}$  \\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &      1.032\\
$a_1$   &       --  \\
$a_2$   &       --  \\
$a_3$   &       --  \\
$a_4$   &       --  \\
$a_5$   &       --  \\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &      1.058\\
$a_1$   &      0.026\\
$a_2$   &     -0.673\\
$a_3$   &      4.281\\
$a_4$   &     -7.875\\
$a_5$   &      4.756\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &      1.085\\
$a_1$   &      0.131\\
$a_2$   &     -2.090\\
$a_3$   &     10.459\\
$a_4$   &    -19.227\\
$a_5$   &     12.454\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &      1.103\\
$a_1$   &      0.249\\
$a_2$   &     -4.402\\
$a_3$   &     25.009\\
$a_4$   &    -50.839\\
$a_5$   &     36.672\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &      1.361\\
$a_1$   &      0.155\\
$a_2$   &     -1.500\\
$a_3$   &      6.354\\
$a_4$   &     -5.392\\
$a_5$   &      4.735\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &    --    \\ 
$a_1$    &    --    \\
$a_2$    &    --    \\
$a_3$    &    --    \\
$a_4$    &    --    \\
$a_5$    &    --    \\ 
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &    --     \\ 
$a_1$    &    --     \\
$a_2$    &    --     \\
$a_3$    &    --     \\
$a_4$    &    --     \\
$a_5$    &    --     \\ 
\hline

 \end{tabular}
\end{table}
%\end{document}

==> table_deVacoul_obs_i.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in
  Table~\ref{tab:dust_devauc_devauc_b}, but in I band.}
\label{tab:dust_devauc_devauc_i}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}} \\
\multicolumn{3}{c}{{\bf (de Vaucouleurs fits)}}\\
\multicolumn{3}{c}{{\bf I band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$  \\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &     1.013\\
$a_1$    &      --  \\
$a_2$    &      --  \\
$a_3$    &      --  \\
$a_4$    &      --  \\
$a_5$    &      --  \\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &     1.032\\
$a_1$    &    -0.021\\
$a_2$    &     0.102\\
$a_3$    &     0.407\\
$a_4$    &    -1.098\\
$a_5$    &     0.712\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &     1.058\\
$a_1$    &     0.027\\
$a_2$    &    -0.389\\
$a_3$    &     1.594\\
$a_4$    &    -1.680\\
$a_5$    &     0.615\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &     1.092\\
$a_1$    &     0.076\\
$a_2$    &    -1.151\\
$a_3$    &     5.113\\
$a_4$    &    -7.487\\
$a_5$    &     3.930\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &     1.105\\
$a_1$    &     0.529\\
$a_2$    &    -6.475\\
$a_3$    &    26.449\\
$a_4$    &   -41.819\\
$a_5$    &    24.295\\
\hline
$\tau_{B}^{f}=4.0$\\


$a_0$    &    --    \\ 
$a_1$    &    --    \\
$a_2$    &    --    \\
$a_3$    &    --    \\
$a_4$    &    --    \\
$a_5$    &    --    \\ 
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &    --    \\ 
$a_1$    &    --    \\
$a_2$    &    --    \\
$a_3$    &    --    \\
$a_4$    &    --    \\
$a_5$    &    --    \\ 
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_deVacoul_obs_j.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in
  Table~\ref{tab:dust_devauc_devauc_b}, but in J band.}
\label{tab:dust_devauc_devauc_j}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}} \\
\multicolumn{3}{c}{{\bf (de Vaucouleurs fits)}}\\
\multicolumn{3}{c}{{\bf J band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$ \\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &      1.005\\
$a_1$   &       --  \\
$a_2$   &       --  \\
$a_3$   &       --  \\
$a_4$   &       --  \\
$a_5$   &       --  \\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &      1.008\\
$a_1$   &      0.008\\
$a_2$   &     -0.224\\
$a_3$   &      1.774\\
$a_4$   &     -3.525\\
$a_5$   &      2.131\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &      1.017\\
$a_1$   &      0.178\\
$a_2$   &     -2.133\\
$a_3$   &      8.677\\
$a_4$   &    -13.472\\
$a_5$   &      7.233\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &      1.043\\
$a_1$   &      0.416\\
$a_2$   &     -4.778\\
$a_3$   &     18.737\\
$a_4$   &    -28.821\\
$a_5$   &     15.516\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &      1.101\\
$a_1$   &      0.192\\
$a_2$   &     -3.501\\
$a_3$   &     15.213\\
$a_4$   &    -24.238\\
$a_5$   &     13.756\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &       --  \\
$a_1$   &       --  \\
$a_2$   &       --  \\
$a_3$   &       --  \\
$a_4$   &       --  \\
$a_5$   &       --  \\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       --  \\
$a_1$   &       --  \\
$a_2$   &       --  \\
$a_3$   &       --  \\
$a_4$   &       --  \\
$a_5$   &       --  \\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_deVacoul_obs_k.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in
  Table~\ref{tab:dust_devauc_devauc_b}, but in K band.}
\label{tab:dust_devauc_devauc_k}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}} \\
\multicolumn{3}{c}{{\bf (de Vaucouleurs fits)}}\\
\multicolumn{3}{c}{{\bf K band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$ \\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &      0.993\\
$a_1$   &       --  \\
$a_2$   &       --  \\
$a_3$   &       --  \\
$a_4$   &       --  \\
$a_5$   &       --  \\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &      0.994\\
$a_1$   &     -0.027\\
$a_2$   &      0.214\\
$a_3$   &     -0.055\\
$a_4$   &     -0.601\\
$a_5$   &      0.531\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &      0.999\\
$a_1$   &     -0.003\\
$a_2$   &     -0.046\\
$a_3$   &      0.871\\
$a_4$   &     -1.958\\
$a_5$   &      1.239\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &      1.005\\
$a_1$   &      0.159\\
$a_2$   &     -1.858\\
$a_3$   &      7.242\\
$a_4$   &    -10.986\\
$a_5$   &      5.819\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &      1.058\\
$a_1$   &      0.050\\
$a_2$   &     -3.021\\
$a_3$   &     13.898\\
$a_4$   &    -22.302\\
$a_5$   &     12.164\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &       --  \\
$a_1$   &       --  \\
$a_2$   &       --  \\
$a_3$   &       --  \\
$a_4$   &       --  \\
$a_5$   &       --  \\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       -- \\
$a_1$   &       -- \\
$a_2$   &       -- \\
$a_3$   &       -- \\
$a_4$   &       -- \\
$a_5$   &       -- \\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_deVacoul_obs_v.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in Table~\ref{tab:dust_devauc_devauc_b},
but in V band.}
\label{tab:dust_devauc_devauc_v}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}} \\
\multicolumn{3}{c}{{\bf (de Vaucouleurs fits)}}\\
\multicolumn{3}{c}{{\bf V band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$  \\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &      1.025\\
$a_1$   &       --  \\
$a_2$   &       --  \\
$a_3$   &       --  \\
$a_4$   &       --  \\
$a_5$   &       --  \\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &      1.049\\
$a_1$   &     -0.032\\
$a_2$   &      0.075\\
$a_3$   &      1.202\\
$a_4$   &     -3.057\\
$a_5$   &      2.189\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &      1.077\\
$a_1$   &      0.054\\
$a_2$   &     -0.955\\
$a_3$   &      4.866\\
$a_4$   &     -7.860\\
$a_5$   &      4.398\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &      1.092\\
$a_1$   &      0.192\\
$a_2$   &     -2.526\\
$a_3$   &     10.123\\
$a_4$   &    -14.938\\
$a_5$   &      8.621\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &      1.205\\
$a_1$   &     -0.375\\
$a_2$   &      3.183\\
$a_3$   &     -7.006\\
$a_4$   &      7.785\\
$a_5$   &     -0.532\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &    --    \\ 
$a_1$    &    --    \\
$a_2$    &    --    \\
$a_3$    &    --    \\
$a_4$    &    --    \\
$a_5$    &    --    \\ 
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &    --    \\ 
$a_1$    &    --    \\
$a_2$    &    --    \\
$a_3$    &    --    \\
$a_4$    &    --    \\
$a_5$    &    --    \\ 
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_exp_axis_ratios_obs_b.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
 \begin{table}
 \caption{{\bf Dust effects} $corr^{dust}$ on the derived axis ratios of the {\bf
     disk}. Results
  are listed as coefficients of polynomial fits $a_0$ and $b_k$ (Eq.~\ref{eq:poly2}) at
  different $\tau_{B}^{f}$ and at the effective wavelength of the B band.}
\label{tab:dust_axis_b}  
\begin{tabular}{r|r}
\multicolumn{2}{c}{{\bf Disk}}\\
\multicolumn{2}{c}{{\bf (exponential fits)}}\\
\multicolumn{2}{c}{{\bf B band}}\\
\hline
         & $\frac{Q_{app}}{Q_{i}}$\\
\hline
$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline

$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.000\\
$b_0$   &     0.888\\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.000\\
$b_0$   &     0.888\\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.000\\
$b_0$   &     0.888\\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.000\\
$b_0$   &     1.202\\  
$b_1$   &    -0.317\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.000\\
$b_0$   &     1.202\\  
$b_1$   &    -0.317\\
\hline
  \end{tabular}

 \end{table}



%\end{document}


==> table_exp_axis_ratios_obs_i.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
 \begin{table}
 \caption{{\bf Dust effects} $corr^{dust}$, as in Table~\ref{tab:dust_axis_b},
 but in I band.}
\label{tab:dust_axis_i}
  \begin{tabular}{r|r}
\multicolumn{2}{c}{{\bf Disk}}\\
 \multicolumn{2}{c}{{\bf (exponential fits)}}\\
 \multicolumn{2}{c}{{\bf I band}}\\
\hline
         & $\frac{Q_{app}}{Q_{i}}$\\
\hline
$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline

$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.000\\
$b_0$   &      --\\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.000\\
$b_0$   &     1.263\\  
$b_1$   &    -0.380\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.000\\
$b_0$   &     1.173\\  
$b_1$   &    -0.277\\
\hline
  \end{tabular}

 \end{table}



%\end{document}


==> table_exp_axis_ratios_obs_j.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
 \begin{table}
 \caption{{\bf Dust effects} $corr^{dust}$, as in
 Table~\ref{tab:dust_axis_b}, but
 in J band.}
\label{tab:dust_axis_j}
  \begin{tabular}{r|r}
\multicolumn{2}{c}{{\bf Disk}}\\
\multicolumn{2}{c}{{\bf (exponential fits)}}\\
\multicolumn{2}{c}{{\bf  J band}}\\
\hline
         & $\frac{Q_{app}}{Q_{i}}$\\
\hline
$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline

$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.000\\
$b_0$   &     1.115\\  
$b_1$   &    -0.283\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.000\\
$b_0$   &     1.180\\  
$b_1$   &    -0.285\\
\hline
  \end{tabular}

 \end{table}



%\end{document}


==> table_exp_axis_ratios_obs_k.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
 \begin{table}[htb]
 \caption{{\bf Dust effects} $corr^{dust}$, as in Table~\ref{tab:dust_axis_b},
 but in K band.}
\label{tab:dust_axis_k}
  \begin{tabular}{r|r}
\multicolumn{2}{c}{{\bf Disk}}\\
\multicolumn{2}{c}{{\bf (exponential fits)}}\\
\multicolumn{2}{c}{{\bf K band}}\\
\hline
         & $\frac{Q_{app}}{Q_{i}}$\\
\hline
$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline

$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.000\\
$b_0$   &     1.155\\  
$b_1$   &    -0.234\\
\hline
  \end{tabular}

 \end{table}



%\end{document}


==> table_exp_axis_ratios_obs_v.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
 \begin{table}
 \caption{{\bf Dust effects} $corr^{dust}$, as in Table~\ref{tab:dust_axis_b},
 but in V band.}
\label{tab:dust_axis_v}
  \begin{tabular}{r|r}
\multicolumn{2}{c}{{\bf Disk}}\\
\multicolumn{2}{c}{{\bf (exponential fits)}}\\
\multicolumn{2}{c}{{\bf V band}}\\
\hline
         & $\frac{Q_{app}}{Q_{i}}$\\
\hline
$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline

$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.000\\
$b_0$   &      --  \\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.000\\
$b_0$   &     0.888\\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.000\\
$b_0$   &     0.888\\  
$b_1$   &      --  \\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.000\\
$b_0$   &     1.185\\  
$b_1$   &    -0.285\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.000\\
$b_0$   &     1.152\\  
$b_1$   &    -0.259\\
\hline
  \end{tabular}

 \end{table}



%\end{document}


==> table_exp_disk_intrin.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}[htb]
\caption{{\bf Projection effects} $corr^{proj}$ on the derived photometric parameters
  of the {\bf disk}: scale-lengths and central surface brightnesses. Results
  are listed as coefficients of polynomial fits $a_k$ (Eq.~\ref{eq:poly}) at
  different optical wavelengths, corresponding to the effective wavelength of
  B,V,I,J,K bands.}
\label{tab:proj_disk_exp}
 \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Disk (exponential fits)}}\\
  \hline
 
 &  $\frac{R_{i}}{R_{0}}$      &     $\Delta${\it SB}$_{0}$\\
  \hline
B\\


$a_0$    &      1.000   &    -0.005\\
$a_1$    &      0.005   &    -0.736\\
$a_2$    &     -0.055   &     0.863\\
$a_3$    &      0.352   &     0.825\\
$a_4$    &     -0.699   &    -4.004\\
$a_5$    &      0.497   &     2.542\\
\hline
V\\

$a_0$    &      1.000   &    -0.006\\
$a_1$    &      0.010   &    -0.740\\
$a_2$    &     -0.101   &     0.703\\
$a_3$    &      0.508   &     1.524\\
$a_4$    &     -0.915   &    -5.095\\
$a_5$    &      0.603   &     3.116\\
\hline
I\\

$a_0$    &      1.000   &    -0.005\\
$a_1$    &      0.026   &    -0.917\\
$a_2$    &     -0.239   &     1.789\\
$a_3$    &      0.970   &    -1.652\\
$a_4$    &     -1.547   &    -1.135\\
$a_5$    &      0.912   &     1.390\\
\hline
J\\

$a_0$    &      1.000   &    -0.004\\
$a_1$    &      0.032   &    -1.102\\
$a_2$    &     -0.292   &     2.813\\
$a_3$    &      1.164   &    -4.469\\
$a_4$    &     -1.817   &     2.233\\
$a_5$    &      1.047   &    -0.017\\
\hline
K\\

$a_0$    &      1.000   &    -0.004\\
$a_1$    &      0.037   &    -1.230\\
$a_2$    &     -0.310   &     3.120\\
$a_3$    &      1.232   &    -4.717\\
$a_4$    &     -1.902   &     1.986\\
$a_5$    &      1.089   &     0.336\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_exp_disk_obs_b.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}[htb]
\caption{{\bf Dust effects} $corr^{dust}$ on the derived photometric parameters
  of the {\bf disk}: scale-lengths and central surface brightnesses. Results
  are listed as coefficients of polynomial fits $a_k$ (Eq.~\ref{eq:poly}) at
  different $\tau_{B}^{f}$ and at the effective wavelength of the B band.}
\label{tab:dust_disk_exp_b}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Disk (exponential fits); B band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     0.997     &       -0.038\\
$a_1$   &     0.085     &        1.616\\
$a_2$   &    -0.812     &      -15.360\\
$a_3$   &     2.937     &       52.673\\
$a_4$   &    -4.296     &      -73.834\\
$a_5$   &     2.274     &       36.932\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.001     &       -0.043\\
$a_1$   &     0.021     &        2.361\\
$a_2$   &    -0.179     &      -23.824\\
$a_3$   &     1.204     &       86.724\\
$a_4$   &    -2.266     &     -126.152\\
$a_5$   &     1.577     &       65.145\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.011     &       -0.010\\
$a_1$   &    -0.109     &        2.286\\
$a_2$   &     1.185     &      -20.803\\
$a_3$   &    -3.211     &       76.489\\
$a_4$   &     3.783     &     -113.419\\
$a_5$   &    -1.257     &       60.717\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.043     &        0.106\\
$a_1$   &    -0.251     &        2.702\\
$a_2$   &     3.103     &      -22.735\\
$a_3$   &    -9.716     &       84.285\\
$a_4$   &    13.274     &     -122.295\\
$a_5$   &    -6.060     &       64.497\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.120     &        0.501\\
$a_1$   &    -0.056     &        3.620\\
$a_2$   &     2.405     &      -26.334\\
$a_3$   &    -7.737     &       95.612\\
$a_4$   &    11.398     &     -135.142\\
$a_5$   &    -5.750     &       69.357\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.274     &        1.300\\
$a_1$   &     0.372     &        3.307\\
$a_2$   &    -0.613     &      -19.225\\
$a_3$   &     1.889     &       73.647\\
$a_4$   &    -1.905     &     -108.615\\
$a_5$   &     0.457     &       58.097\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.470     &        2.278\\
$a_1$   &     0.529     &        4.961\\
$a_2$   &    -2.545     &      -30.875\\
$a_3$   &     7.470     &      104.631\\
$a_4$   &    -9.944     &     -146.070\\
$a_5$   &     4.658     &       75.259\\
\hline
  \end{tabular}

\end{table}
%\end{document}

==> table_exp_disk_obs_i.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
Table~\ref{tab:dust_disk_exp_b}, but in I band.}
\label{tab:dust_disk_exp_i}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Disk (exponential fits); I band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\
                
$a_0$   &     0.998    &        -0.040\\
$a_1$   &     0.043    &         1.170\\
$a_2$   &    -0.405    &       -10.802\\
$a_3$   &     1.465    &        35.834\\
$a_4$   &    -2.135    &       -48.074\\
$a_5$   &     1.120    &        22.735\\
\hline                      		   
$\tau_{B}^{f}=0.3$\\		       		   
  		       		   
$a_0$   &     0.995    &        -0.094\\
$a_1$   &     0.080    &         2.791\\
$a_2$   &    -0.687    &       -26.681\\
$a_3$   &     2.541    &        92.471\\
$a_4$   &    -3.763    &      -129.647\\
$a_5$   &     2.042    &        64.046\\
\hline                   		   
$\tau_{B}^{f}=0.5$\\	       			   
  		       		   
$a_0$   &     0.996    &        -0.116\\
$a_1$   &     0.072    &         3.692\\
$a_2$   &    -0.518    &       -35.113\\
$a_3$   &     2.039    &       121.962\\
$a_4$   &    -3.126    &      -170.856\\
$a_5$   &     1.818    &        84.483\\
\hline                      		   
$\tau_{B}^{f}=1.0$\\		       		   
  		       		   
$a_0$   &     1.003    &        -0.123\\
$a_1$   &    -0.004    &         3.955\\
$a_2$   &     0.503    &       -34.541\\
$a_3$   &    -1.433    &       119.722\\
$a_4$   &     1.789    &      -168.466\\
$a_5$   &    -0.516    &        84.852\\
\hline                      		   
$\tau_{B}^{f}=2.0$\\		       		   
  		       		   
$a_0$   &     1.029    &         0.005\\
$a_1$   &    -0.080    &         3.910\\
$a_2$   &     1.822    &       -32.885\\
$a_3$   &    -6.159    &       115.346\\
$a_4$   &     8.943    &      -161.037\\
$a_5$   &    -4.232    &        81.347\\
\hline                      		   
$\tau_{B}^{f}=4.0$\\		       		   
  		       		   
$a_0$   &     1.098    &         0.354\\
$a_1$   &     0.080    &         4.626\\
$a_2$   &     1.136    &       -33.132\\
$a_3$   &    -4.122    &       114.623\\
$a_4$   &     6.840    &      -158.173\\
$a_5$   &    -3.731    &        79.565\\
\hline                      		   
$\tau_{B}^{f}=8.0$\\		       		   
  		       		   
$a_0$   &     1.238    &         1.101\\
$a_1$   &     0.350    &         5.451\\
$a_2$   &    -0.927    &       -37.437\\
$a_3$   &     2.791    &       131.221\\
$a_4$   &    -3.132    &      -183.944\\
$a_5$   &     1.049    &        93.035\\
\hline
  \end{tabular}

\end{table}
%\end{document}


==> table_exp_disk_obs_j.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_disk_exp_b}, but in J band. }
\label{tab:dust_disk_exp_j}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Disk (exponential fits); J band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     0.999    &        -0.003\\
$a_1$   &     0.025    &        -0.387\\
$a_2$   &    -0.230    &         3.483\\
$a_3$   &     0.816    &        -9.873\\
$a_4$   &    -1.165    &        10.686\\
$a_5$   &     0.597    &        -3.568\\
\hline		       
$\tau_{B}^{f}=0.3$\\	       		   
		       
$a_0$   &     0.998    &        -0.032\\
$a_1$   &     0.063    &         0.599\\
$a_2$   &    -0.555    &        -5.416\\
$a_3$   &     1.962    &        19.556\\
$a_4$   &    -2.794    &       -28.555\\
$a_5$   &     1.441    &        14.989\\
\hline		       
$\tau_{B}^{f}=0.5$\\	       		    
		       
$a_0$   &     0.998    &        -0.053\\
$a_1$   &     0.087    &         1.439\\
$a_2$   &    -0.727    &       -14.406\\
$a_3$   &     2.566    &        53.389\\
$a_4$   &    -3.646    &       -78.165\\
$a_5$   &     1.895    &        39.884\\
\hline		       
$\tau_{B}^{f}=1.0$\\	       		 
		       
$a_0$   &     1.000    &        -0.069\\
$a_1$   &     0.103    &         2.379\\
$a_2$   &    -0.700    &       -21.841\\
$a_3$   &     2.431    &        77.446\\
$a_4$   &    -3.396    &      -111.134\\
$a_5$   &     1.823    &        56.793\\
\hline		       
$\tau_{B}^{f}=2.0$\\	       		   
		       
$a_0$   &     1.010    &        -0.027\\
$a_1$   &     0.072    &         2.777\\
$a_2$   &     0.025    &       -24.235\\
$a_3$   &    -0.289    &        85.624\\
$a_4$   &     0.722    &      -121.744\\
$a_5$   &    -0.234    &        62.772\\
\hline		       
$\tau_{B}^{f}=4.0$\\	       		  
		       
$a_0$   &     1.039    &         0.065\\
$a_1$   &     0.072    &         3.090\\
$a_2$   &     0.739    &       -20.816\\
$a_3$   &    -3.223    &        71.558\\
$a_4$   &     5.601    &       -99.585\\
$a_5$   &    -2.951    &        51.943\\
\hline		      
$\tau_{B}^{f}=8.0$\\		       
		       
$a_0$   &     1.110    &         0.502\\
$a_1$   &     0.264    &         3.961\\
$a_2$   &    -0.326    &       -25.968\\
$a_3$   &     0.093    &        90.053\\
$a_4$   &     1.546    &      -123.285\\
$a_5$   &    -1.428    &        62.387\\
\hline


  \end{tabular}

\end{table}
%\end{document}


==> table_exp_disk_obs_k.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_disk_exp_b}, but in K band.}
\label{tab:dust_disk_exp_k}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Disk (exponential fits); K band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.000    &        -0.002\\
$a_1$   &     0.007    &         0.177\\
$a_2$   &    -0.064    &        -1.737\\
$a_3$   &     0.241    &         6.099\\
$a_4$   &    -0.356    &        -8.839\\
$a_5$   &     0.189    &         4.587\\
 \hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.001    &         0.005\\
$a_1$   &     0.017    &        -0.201\\
$a_2$   &    -0.163    &         0.870\\
$a_3$   &     0.638    &        -0.106\\
$a_4$   &    -0.962    &        -2.692\\
$a_5$   &     0.517    &         2.674\\
 \hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.001    &         0.008\\
$a_1$   &     0.023    &        -0.141\\
$a_2$   &    -0.232    &        -0.302\\
$a_3$   &     0.928    &         5.527\\
$a_4$   &    -1.414    &       -11.720\\
$a_5$   &     0.769    &         7.566\\
 \hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.003    &         0.010\\
$a_1$   &     0.037    &         0.796\\
$a_2$   &    -0.338    &       -11.017\\
$a_3$   &     1.371    &        44.350\\
$a_4$   &    -2.107    &       -66.118\\
$a_5$   &     1.167    &        33.936\\
 \hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.008    &        -0.013\\
$a_1$   &     0.032    &         2.251\\
$a_2$   &    -0.212    &       -22.720\\
$a_3$   &     1.037    &        81.245\\
$a_4$   &    -1.713    &      -113.686\\
$a_5$   &     1.057    &        56.193\\
 \hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.020    &         0.021\\
$a_1$   &    -0.016    &         3.379\\
$a_2$   &     0.508    &       -28.283\\
$a_3$   &    -1.456    &        96.856\\
$a_4$   &     1.871    &      -135.716\\
$a_5$   &    -0.672    &        68.721\\
 \hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.047    &         0.183\\
$a_1$   &    -0.031    &         4.151\\
$a_2$   &     1.244    &       -33.590\\
$a_3$   &    -4.392    &       113.511\\
$a_4$   &     6.612    &      -153.092\\
$a_5$   &    -3.251    &        75.245\\
 \hline
\end{tabular}

\end{table}
%\end{document}


==> table_exp_disk_obs_v.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
Table~\ref{tab:dust_disk_exp_b}, but in V band.}
\label{tab:dust_disk_exp_v}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Disk (exponential fits); V band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     0.996    &        -0.066\\
$a_1$   &     0.077    &         1.918\\
$a_2$   &    -0.736    &       -18.401\\
$a_3$   &     2.634    &        63.155\\
$a_4$   &    -3.826    &       -88.001\\
$a_5$   &     2.003    &        42.994\\
 \hline
$\tau_{B}^{f}=0.3$   \\

$a_0$   &     0.997    &        -0.115\\
$a_1$   &     0.073    &         3.761\\
$a_2$   &    -0.660    &       -34.873\\
$a_3$   &     2.661    &       118.192\\
$a_4$   &    -4.140    &      -164.147\\
$a_5$   &     2.383    &        81.037\\
 \hline
$\tau_{B}^{f}=0.5$ \\

$a_0$   &     1.001    &        -0.099\\
$a_1$   &    -0.008    &         3.738\\
$a_2$   &     0.190    &       -35.218\\
$a_3$   &    -0.030    &       123.256\\
$a_4$   &    -0.528    &      -175.160\\
$a_5$   &     0.753    &        88.595\\
 \hline
$\tau_{B}^{f}=1.0$ \\

$a_0$   &     1.022    &        -0.027\\
$a_1$   &    -0.190    &         2.530\\
$a_2$   &     2.232    &       -22.728\\
$a_3$   &    -6.798    &        84.104\\
$a_4$   &     9.033    &      -122.926\\
$a_5$   &    -3.910    &        65.082\\
 \hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.074    &         0.249\\
$a_1$   &    -0.162    &         2.492\\
$a_2$   &     2.843    &       -19.569\\
$a_3$   &    -9.104    &        76.479\\
$a_4$   &    13.040    &      -112.807\\
$a_5$   &    -6.337    &        60.324\\
 \hline
$\tau_{B}^{f}=4.0$  \\

$a_0$   &     1.194    &         0.855\\
$a_1$   &     0.212    &         4.148\\
$a_2$   &     0.534    &       -30.259\\
$a_3$   &    -1.796    &       113.208\\
$a_4$   &     3.296    &      -164.003\\
$a_5$   &    -2.042    &        84.867\\
 \hline
$\tau_{B}^{f}=8.0$ \\

$a_0$   &     1.380    &         1.802\\
$a_1$   &     0.454    &         5.040\\
$a_2$   &    -1.699    &       -34.958\\
$a_3$   &     5.204    &       123.917\\
$a_4$   &    -6.930    &      -175.264\\
$a_5$   &     3.124    &        89.385\\
 \hline


\end{tabular}

\end{table}
%\end{document}


==> table_exp_sdisk_obs_b.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but in B band.}
\label{tab:dust_thindisk_b}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); B band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.989     &       -0.084\\
$a_1$    &      0.304     &        1.115\\
$a_2$    &     -2.820     &       -7.785\\
$a_3$    &      9.527     &       22.418\\
$a_4$    &    -13.308     &      -29.037\\
$a_5$    &      6.645     &       14.784\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      0.981     &       -0.072\\
$a_1$    &      0.705     &       -0.250\\
$a_2$    &     -6.821     &        4.195\\
$a_3$    &     23.819     &      -14.539\\
$a_4$    &    -33.896     &       17.742\\
$a_5$    &     17.152     &       -4.332\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      0.980     &       -0.107\\
$a_1$    &      1.030     &        1.152\\
$a_2$    &    -10.144     &       -9.028\\
$a_3$    &     35.941     &       33.109\\
$a_4$    &    -51.487     &      -49.928\\
$a_5$    &     26.155     &       29.625\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.008     &       -0.017\\
$a_1$    &      0.451     &        0.973\\
$a_2$    &     -4.428     &       -5.939\\
$a_3$    &     18.618     &       29.424\\
$a_4$    &    -29.290     &      -48.859\\
$a_5$    &     16.546     &       31.756\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.125     &        0.459\\
$a_1$    &      0.662     &        3.284\\
$a_2$    &     -3.270     &      -14.923\\
$a_3$    &     14.334     &       56.927\\
$a_4$    &    -23.998     &      -83.837\\
$a_5$    &     15.305     &       48.504\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_halfa.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but for the $H\alpha$ line.}
\label{tab:dust_thindisk_halp}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); $H\alpha$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.992     &       -0.072\\
$a_1$    &      0.181     &        1.590\\
$a_2$    &     -1.731     &      -14.576\\
$a_3$    &      5.928     &       48.566\\
$a_4$    &     -8.330     &      -67.275\\
$a_5$    &      4.174     &       33.452\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      0.982     &       -0.058\\
$a_1$    &      0.469     &       -1.275\\
$a_2$    &     -4.529     &       11.830\\
$a_3$    &     15.765     &      -37.929\\
$a_4$    &    -22.375     &       48.733\\
$a_5$    &     11.297     &      -19.716\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      0.977     &       -0.098\\
$a_1$    &      0.710     &       -0.562\\
$a_2$    &     -6.896     &        5.870\\
$a_3$    &     24.232     &      -17.391\\
$a_4$    &    -34.567     &       19.746\\
$a_5$    &     17.516     &       -4.715\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      0.987     &       -0.196\\
$a_1$    &      0.310     &        4.503\\
$a_2$    &     -2.966     &      -41.894\\
$a_3$    &     11.944     &      148.362\\
$a_4$    &    -18.759     &     -211.560\\
$a_5$    &     10.724     &      108.446\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.022     &        0.015\\
$a_1$    &      0.850     &        1.605\\
$a_2$    &     -6.599     &       -4.982\\
$a_3$    &     25.435     &       23.761\\
$a_4$    &    -39.081     &      -40.432\\
$a_5$    &     21.789     &       28.152\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\


$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_i.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but in I band.}
\label{tab:dust_thindisk_i}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); I band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.994     &       -0.040\\
$a_1$    &      0.105     &        0.842\\
$a_2$    &     -1.084     &       -8.802\\
$a_3$    &      3.863     &       31.279\\
$a_4$    &     -5.539     &      -44.841\\
$a_5$    &      2.813     &       22.743\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      0.985     &       -0.018\\
$a_1$    &      0.316     &       -2.304\\
$a_2$    &     -3.140     &       19.246\\
$a_3$    &     11.102     &      -58.373\\
$a_4$    &    -15.875     &       72.471\\
$a_5$    &      8.052     &      -29.911\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      0.978     &       -0.070\\
$a_1$    &      0.520     &       -2.038\\
$a_2$    &     -5.059     &       19.207\\
$a_3$    &     17.823     &      -61.176\\
$a_4$    &    -25.443     &       78.691\\
$a_5$    &     12.894     &      -32.947\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      0.980     &       -0.153\\
$a_1$    &      0.286     &        0.133\\
$a_2$    &     -2.574     &        0.107\\
$a_3$    &      9.890     &        4.659\\
$a_4$    &    -15.242     &      -12.537\\
$a_5$    &      8.603     &       11.954\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      0.988     &       -0.149\\
$a_1$    &      0.535     &        1.272\\
$a_2$    &     -4.533     &       -7.869\\
$a_3$    &     17.616     &       35.119\\
$a_4$    &    -27.148     &      -57.414\\
$a_5$    &     15.239     &       36.215\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_j.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but in J band.}
\label{tab:dust_thindisk_j}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); J band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$     &     0.997     &       -0.026\\
$a_1$     &     0.037     &        0.277\\
$a_2$     &    -0.426     &       -3.052\\
$a_3$     &     1.630     &       12.543\\
$a_4$     &    -2.433     &      -19.996\\
$a_5$     &     1.271     &       10.933\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$     &     0.993     &       -0.047\\
$a_1$     &     0.123     &        0.648\\
$a_2$     &    -1.333     &       -7.516\\
$a_3$     &     4.990     &       29.645\\
$a_4$     &    -7.367     &      -45.783\\
$a_5$     &     3.820     &       24.810\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$     &     0.989     &       -0.028\\
$a_1$     &     0.219     &       -1.683\\
$a_2$     &    -2.287     &       14.309\\
$a_3$     &     8.444     &      -41.563\\
$a_4$     &   -12.367     &       49.316\\
$a_5$     &     6.376     &      -19.190\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$     &     0.982     &       -0.066\\
$a_1$     &     0.481     &       -2.369\\
$a_2$     &    -4.764     &       22.219\\
$a_3$     &    17.193     &      -66.935\\
$a_4$     &   -24.848     &       82.261\\
$a_5$     &    12.685     &      -33.320\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$     &     0.986     &       -0.098\\
$a_1$     &     0.296     &       -0.140\\
$a_2$     &    -2.644     &        1.152\\
$a_3$     &    10.382     &        5.930\\
$a_4$     &   -16.056     &      -17.966\\
$a_5$     &     9.019     &       15.560\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$     &     0.998     &       -0.055\\
$a_1$     &     0.684     &        0.605\\
$a_2$     &    -5.693     &       -0.623\\
$a_3$     &    21.244     &       12.540\\
$a_4$     &   -31.888     &      -28.081\\
$a_5$     &    17.468     &       22.590\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_k.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but in K band.}
\label{tab:dust_thindisk_k}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); K band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.999     &       -0.014\\
$a_1$    &      0.030     &        0.017\\
$a_2$    &     -0.254     &        0.771\\
$a_3$    &      0.854     &       -3.193\\
$a_4$    &     -1.188     &        4.237\\
$a_5$    &      0.591     &       -1.691\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      0.996     &       -0.040\\
$a_1$    &      0.085     &        0.998\\
$a_2$    &     -0.738     &       -8.630\\
$a_3$    &      2.502     &       28.676\\
$a_4$    &     -3.495     &      -39.329\\
$a_5$    &      1.743     &       19.170\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      0.994     &       -0.064\\
$a_1$    &      0.136     &        1.304\\
$a_2$    &     -1.193     &      -10.857\\
$a_3$    &      4.077     &       36.415\\
$a_4$    &     -5.720     &      -50.806\\
$a_5$    &      2.860     &       25.267\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      0.991     &       -0.092\\
$a_1$    &      0.246     &        1.400\\
$a_2$    &     -2.226     &      -10.228\\
$a_3$    &      7.742     &       34.169\\
$a_4$    &    -10.967     &      -48.803\\
$a_5$    &      5.520     &       25.370\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      0.989     &       -0.051\\
$a_1$    &      0.434     &       -2.004\\
$a_2$    &     -4.094     &       22.106\\
$a_3$    &     14.516     &      -70.488\\
$a_4$    &    -20.775     &       89.315\\
$a_5$    &     10.527     &      -37.422\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      0.991     &       -0.049\\
$a_1$    &      0.809     &        0.100\\
$a_2$    &     -7.737     &        3.641\\
$a_3$    &     27.605     &       -9.946\\
$a_4$    &    -39.618     &        9.338\\
$a_5$    &     20.102     &        0.334\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      1.019     &        0.046\\
$a_1$    &      0.439     &        1.840\\
$a_2$    &     -3.783     &      -13.813\\
$a_3$    &     15.089     &       58.069\\
$a_4$    &    -23.572     &      -91.974\\
$a_5$    &     13.345     &       52.943\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_uv09.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$ on the derived photometric parameters
  of the {\bf thin disk}: scale-lengths and central surface brightnesses. 
  Results are listed as coefficients of polynomial fits $a_k$ 
  (Eq.~\ref{eq:poly}) at different $\tau_{B}^{f}$ and at 912$\AA$.}
\label{tab:dust_thindisk_uv09}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); 912$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      1.025      &       0.238\\
$a_1$    &      0.612      &      -0.557\\
$a_2$    &     -5.679      &       5.783\\
$a_3$    &     20.339      &     -13.798\\
$a_4$    &    -29.505      &      12.592\\
$a_5$    &     15.288      &      -0.727\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.096      &       0.628\\
$a_1$    &      1.058      &       1.292\\
$a_2$    &     -9.435      &      -4.892\\
$a_3$    &     35.353      &      25.837\\
$a_4$    &    -53.075      &     -45.920\\
$a_5$    &     28.711      &      31.399\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.176      &       1.026\\
$a_1$    &      1.096      &       2.155\\
$a_2$    &     -9.227      &      -5.062\\
$a_3$    &     37.412      &      22.126\\
$a_4$    &    -59.843      &     -36.171\\
$a_5$    &     34.669      &      26.218\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.356      &       1.928\\
$a_1$    &      2.340      &       4.346\\
$a_2$    &    -19.238      &     -14.232\\
$a_3$    &     76.913      &      50.135\\
$a_4$    &   -123.527      &     -69.942\\
$a_5$    &     72.592      &      41.298\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}

==> table_exp_sdisk_obs_uv13.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but at 1350$\AA{}$.}
\label{tab:dust_thindisk_uv13}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); 1350$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      1.008     &        0.105\\
$a_1$    &      0.431     &       -1.436\\
$a_2$    &     -4.047     &       16.665\\
$a_3$    &     14.298     &      -55.731\\
$a_4$    &    -20.601     &       72.612\\
$a_5$    &     10.593     &      -30.452\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.043     &        0.297\\
$a_1$    &      0.791     &       -0.097\\
$a_2$    &     -7.440     &        6.649\\
$a_3$    &     27.333     &      -19.443\\
$a_4$    &    -40.348     &       20.507\\
$a_5$    &     21.340     &       -2.430\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.081     &        0.540\\
$a_1$    &      0.985     &        1.190\\
$a_2$    &     -8.997     &       -5.326\\
$a_3$    &     33.861     &       25.912\\
$a_4$    &    -50.891     &      -44.371\\
$a_5$    &     27.550     &       30.185\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.169     &        1.066\\
$a_1$    &      2.141     &        2.646\\
$a_2$    &    -19.501     &      -11.187\\
$a_3$    &     73.491     &       46.183\\
$a_4$    &   -111.042     &      -70.482\\
$a_5$    &     60.172     &       43.042\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.401     &        2.035\\
$a_1$    &      0.867     &        3.980\\
$a_2$    &     -1.995     &       -8.583\\
$a_3$    &     12.122     &       30.125\\
$a_4$    &    -25.331     &      -39.597\\
$a_5$    &     21.825     &       25.467\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_uv15.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but at 1500$\AA{}$.}
\label{tab:dust_thindisk_ub15}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); 1500$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      1.004    &         0.084\\
$a_1$    &      0.420    &        -1.226\\
$a_2$    &     -3.944    &        13.980\\
$a_3$    &     13.839    &       -46.445\\
$a_4$    &    -19.831    &        60.230\\
$a_5$    &     10.147    &       -24.922\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.033    &         0.237\\
$a_1$    &      0.753    &        -0.277\\
$a_2$    &     -7.137    &         6.660\\
$a_3$    &     26.201    &       -16.706\\
$a_4$    &    -38.639    &        14.387\\
$a_5$    &     20.393    &         0.912\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.066    &         0.432\\
$a_1$    &      0.920    &         1.220\\
$a_2$    &     -8.538    &        -5.787\\
$a_3$    &     32.204    &        26.737\\
$a_4$    &    -48.409    &       -44.493\\
$a_5$    &     26.155    &        29.551\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.159    &         0.933\\
$a_1$    &      0.986    &         0.839\\
$a_2$    &     -8.441    &         4.623\\
$a_3$    &     35.277    &        -5.468\\
$a_4$    &    -57.262    &        -2.005\\
$a_5$    &     33.608    &        11.352\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.357    &         1.789\\
$a_1$    &      0.780    &         4.164\\
$a_2$    &     -1.599    &       -11.377\\
$a_3$    &     10.129    &        41.498\\
$a_4$    &    -20.688    &       -57.003\\
$a_5$    &     17.851    &        34.224\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_uv16.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but at 1650$\AA{}$.}
\label{tab:dust_thindisk_uv16}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); 1650$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      1.001      &       0.064\\
$a_1$    &      0.406      &      -1.523\\
$a_2$    &     -3.797      &      15.694\\
$a_3$    &     13.237      &     -50.444\\
$a_4$    &    -18.896      &      64.151\\
$a_5$    &      9.640      &     -26.392\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.024      &       0.200\\
$a_1$    &      0.710      &      -0.296\\
$a_2$    &     -6.804      &       5.411\\
$a_3$    &     24.945      &     -13.128\\
$a_4$    &    -36.769      &      11.177\\
$a_5$    &     19.385      &       1.437\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.053      &       0.321\\
$a_1$    &      0.857      &       0.896\\
$a_2$    &     -8.095      &      -1.783\\
$a_3$    &     30.557      &      10.602\\
$a_4$    &    -45.916      &     -20.849\\
$a_5$    &     24.761      &      17.916\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.132      &       0.774\\
$a_1$    &      0.987      &       1.492\\
$a_2$    &     -8.724      &      -3.603\\
$a_3$    &     35.796      &      22.766\\
$a_4$    &    -57.094      &     -40.579\\
$a_5$    &     32.859      &      29.342\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.316      &       1.570\\
$a_1$    &      0.707      &       4.048\\
$a_2$    &     -0.006      &      -8.385\\
$a_3$    &      3.119      &      29.322\\
$a_4$    &     -9.095      &     -39.432\\
$a_5$    &     10.836      &      25.428\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_uv20.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but at 2000$\AA{}$.}
\label{tab:dust_thindisk_uv20}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); 2000$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\


$a_0$    &      0.999     &        0.040\\
$a_1$    &      0.441     &       -1.159\\
$a_2$    &     -4.126     &       13.118\\
$a_3$    &     14.467     &      -43.311\\
$a_4$    &    -20.727     &       56.216\\
$a_5$    &     10.616     &      -23.116\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.023     &        0.230\\
$a_1$    &      0.764     &       -1.520\\
$a_2$    &     -7.235     &       14.229\\
$a_3$    &     26.621     &      -35.838\\
$a_4$    &    -39.324     &       35.887\\
$a_5$    &     20.812     &       -7.620\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.055     &        0.325\\
$a_1$    &      0.914     &        1.547\\
$a_2$    &     -8.474     &       -7.152\\
$a_3$    &     32.139     &       28.827\\
$a_4$    &    -48.450     &      -44.874\\
$a_5$    &     26.273     &       29.142\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.151     &        0.820\\
$a_1$    &      0.848     &        0.964\\
$a_2$    &     -6.903     &        6.136\\
$a_3$    &     30.565     &      -12.717\\
$a_4$    &    -51.311     &       11.037\\
$a_5$    &     31.110     &        3.928\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.388     &        1.828\\
$a_1$    &      1.070     &        4.501\\
$a_2$    &     -2.240     &       -9.516\\
$a_3$    &     11.543     &       31.803\\
$a_4$    &    -22.974     &      -42.024\\
$a_5$    &     19.749     &       26.735\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_uv22.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but at 2200$\AA{}$.}
\label{tab:dust_thindisk_uv22}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); 2200$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      1.000     &        0.058\\
$a_1$    &      0.480     &       -1.337\\
$a_2$    &     -4.478     &       14.927\\
$a_3$    &     15.732     &      -48.808\\
$a_4$    &    -22.541     &       62.773\\
$a_5$    &     11.546     &      -25.547\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.029     &        0.212\\
$a_1$    &      0.822     &       -0.640\\
$a_2$    &     -7.653     &       10.231\\
$a_3$    &     28.202     &      -26.585\\
$a_4$    &    -41.722     &       26.286\\
$a_5$    &     22.143     &       -3.584\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.067     &        0.416\\
$a_1$    &      0.971     &        0.855\\
$a_2$    &     -8.789     &       -2.116\\
$a_3$    &     33.499     &       17.848\\
$a_4$    &    -50.765     &      -35.186\\
$a_5$    &     27.721     &       26.628\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.183     &        0.952\\
$a_1$    &      0.662     &        1.392\\
$a_2$    &     -4.824     &        4.614\\
$a_3$    &     24.674     &       -8.654\\
$a_4$    &    -45.213     &        6.739\\
$a_5$    &     29.510     &        5.524\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.434     &        2.018\\
$a_1$    &      1.322     &        5.194\\
$a_2$    &     -3.768     &      -11.877\\
$a_3$    &     17.879     &       36.876\\
$a_4$    &    -34.457     &      -46.861\\
$a_5$    &     27.841     &       28.553\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_uv25.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but at 2500$\AA{}$.}
\label{tab:dust_thindisk_uv25}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); 2500$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.992     &        0.008\\
$a_1$    &      0.401     &       -2.140\\
$a_2$    &     -3.752     &       21.033\\
$a_3$    &     13.031     &      -67.001\\
$a_4$    &    -18.536     &       84.758\\
$a_5$    &      9.433     &      -35.062\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.002     &        0.034\\
$a_1$    &      0.707     &        0.755\\
$a_2$    &     -6.727     &       -4.914\\
$a_3$    &     24.468     &       20.312\\
$a_4$    &    -35.873     &      -32.638\\
$a_5$    &     18.842     &       21.546\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.022     &        0.155\\
$a_1$    &      0.835     &        0.015\\
$a_2$    &     -7.878     &        2.954\\
$a_3$    &     29.564     &       -1.692\\
$a_4$    &    -44.193     &       -5.974\\
$a_5$    &     23.724     &       11.273\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.093     &        0.454\\
$a_1$    &      0.940     &        2.038\\
$a_2$    &     -7.505     &       -5.296\\
$a_3$    &     31.341     &       26.848\\
$a_4$    &    -50.467     &      -44.363\\
$a_5$    &     29.269     &       30.151\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.320     &        1.481\\
$a_1$    &      2.043     &        3.998\\
$a_2$    &    -14.879     &      -11.417\\
$a_3$    &     59.082     &       45.016\\
$a_4$    &    -94.459     &      -67.070\\
$a_5$    &     55.804     &       41.290\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_uv28.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but at 2800$\AA{}$.}
\label{tab:dust_thindisk_uv28}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); 2800$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &       0.988      &      -0.029\\
$a_1$   &       0.468      &      -1.246\\
$a_2$   &      -4.414      &      14.170\\
$a_3$   &      15.151      &     -48.559\\
$a_4$   &     -21.310      &      64.367\\
$a_5$   &      10.664      &     -27.452\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &       0.994      &      -0.012\\
$a_1$   &       0.647      &       0.137\\
$a_2$   &      -6.224      &       0.884\\
$a_3$   &      22.485      &       0.041\\
$a_4$   &     -32.824      &      -5.379\\
$a_5$   &      17.154      &       8.639\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &       1.007      &       0.076\\
$a_1$   &       0.759      &      -0.846\\
$a_2$   &      -7.325      &      10.043\\
$a_3$   &      27.334      &     -25.567\\
$a_4$   &     -40.679      &      25.306\\
$a_5$   &      21.704      &      -3.076\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &       1.059      &       0.306\\
$a_1$   &       0.934      &       0.357\\
$a_2$   &      -7.758      &       7.293\\
$a_3$   &      31.384      &     -14.306\\
$a_4$   &     -49.226      &      10.369\\
$a_5$   &      27.730      &       4.661\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &       1.262      &       1.153\\
$a_1$   &       1.438      &       3.819\\
$a_2$   &      -9.505      &     -12.382\\
$a_3$   &      38.355      &      48.800\\
$a_4$   &     -61.693      &     -73.241\\
$a_5$   &      37.055      &      44.461\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_uv36.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but at 3600$\AA{}$.}
\label{tab:dust_thindisk_uv36}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); 3600$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      1.014     &        0.175\\
$a_1$    &      0.272     &       -2.847\\
$a_2$    &     -2.475     &       27.088\\
$a_3$    &      8.762     &      -84.574\\
$a_4$    &    -12.570     &      106.574\\
$a_5$    &      6.415     &      -45.439\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.044     &        0.324\\
$a_1$    &      0.661     &        0.059\\
$a_2$    &     -5.910     &        4.178\\
$a_3$    &     21.100     &      -10.477\\
$a_4$    &    -30.519     &        8.858\\
$a_5$    &     15.773     &        0.805\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.075     &        0.569\\
$a_1$    &      0.918     &       -0.624\\
$a_2$    &     -8.058     &       10.348\\
$a_3$    &     29.073     &      -26.076\\
$a_4$    &    -42.463     &       25.554\\
$a_5$    &     22.254     &       -4.167\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.157     &        1.018\\
$a_1$    &      1.282     &        1.022\\
$a_2$    &    -10.829     &        1.968\\
$a_3$    &     40.590     &        0.493\\
$a_4$    &    -61.384     &       -8.681\\
$a_5$    &     33.574     &       12.854\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.321     &        1.837\\
$a_1$    &      1.640     &        3.299\\
$a_2$    &    -12.336     &      -10.668\\
$a_3$    &     48.887     &       42.317\\
$a_4$    &    -78.133     &      -63.644\\
$a_5$    &     46.195     &       39.124\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sdisk_obs_v.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_thindisk_uv09}, but in V band.}
\label{tab:dust_thindisk_v}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf Thin Disk (exponential fits); V band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &       0.990     &       -0.090\\
$a_1$   &       0.227     &        2.042\\
$a_2$   &      -2.121     &      -18.066\\
$a_3$   &       7.176     &       59.015\\
$a_4$   &     -10.017     &      -80.836\\
$a_5$   &       4.996     &       39.924\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &       0.980     &       -0.082\\
$a_1$   &       0.562     &       -0.652\\
$a_2$   &      -5.369     &        7.347\\
$a_3$   &      18.583     &      -25.571\\
$a_4$   &     -26.304     &       34.385\\
$a_5$   &      13.259     &      -13.553\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &       0.976     &       -0.114\\
$a_1$   &       0.825     &        0.330\\
$a_2$   &      -8.006     &       -2.191\\
$a_3$   &      28.105     &        9.075\\
$a_4$   &     -40.081     &      -15.884\\
$a_5$   &      20.309     &       12.349\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &       0.991     &       -0.222\\
$a_1$   &       0.324     &        7.145\\
$a_2$   &      -3.202     &      -67.282\\
$a_3$   &      13.186     &      235.223\\
$a_4$   &     -20.885     &     -331.860\\
$a_5$   &      12.005     &      166.771\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &       1.043     &        0.101\\
$a_1$   &       1.040     &        2.673\\
$a_2$   &      -7.848     &      -11.694\\
$a_3$   &      30.160     &       45.596\\
$a_4$   &     -46.295     &      -69.664\\
$a_5$   &      25.748     &       42.168\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      --      &       --\\
$a_1$    &      --      &       --\\
$a_2$    &      --      &       --\\
$a_3$    &      --      &       --\\
$a_4$    &      --      &       --\\
$a_5$    &      --      &       --\\
\hline

  \end{tabular}
\end{table}
%\end{document}


==> table_exp_sersic_axis_ratio_intrin.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}[htb]
\caption{{\bf Projection effects} $corr^{proj}$ on the derived axis ratios
  of the {\bf disk}. Results
  are listed as coefficients of polynomial fits $a_k$ and
  $b_0$ (Eq.~\ref{eq:poly1}) at
  different optical wavelengths, corresponding to the effective wavelength of
  B,V,I,J,K bands.}
\label{tab:proj_disk_exp_sersic_axis}
 \begin{tabular}{r|r}
\multicolumn{2}{c}{{\bf Disk}}\\
 \multicolumn{2}{c}{{\bf (exponential fits)}}\\
\hline
          & $\frac{Q_{i}}{Q_{0}}$\\
\hline
B\\
$a_0$    &       1.000\\
$a_1$    &       0.062\\
$a_2$    &      -1.076\\
$a_3$    &       5.554\\
$a_4$    &     -10.067\\
$a_5$    &       6.219\\
$b_0$    &       1.800\\
\hline
V\\
$a_0$    &       1.000\\
$a_1$    &       0.112\\
$a_2$    &      -1.403\\
$a_3$    &       6.462\\
$a_4$    &     -11.075\\
$a_5$    &       6.591\\
$b_0$    &       1.800\\
\hline
I\\
$a_0$    &       1.000\\
$a_1$    &       0.354\\
$a_2$    &      -3.917\\
$a_3$    &      15.437\\
$a_4$    &     -24.016\\
$a_5$    &      13.120\\
$b_0$    &       1.800\\
\hline
J\\
$a_0$    &       1.000\\
$a_1$    &       0.199\\
$a_2$    &      -1.876\\
$a_3$    &       7.766\\
$a_4$    &     -12.960\\
$a_5$    &       7.765\\
$b_0$    &       2.000\\
\hline
K\\
$a_0$    &       1.000\\
$a_1$    &       0.456\\
$a_2$    &      -4.612\\
$a_3$    &      17.689\\
$a_4$    &     -27.146\\
$a_5$    &      14.786\\
$b_0$    &       2.200\\
\hline
\end{tabular}
\end{table}
%\end{document}

==> table_sersic4_bulge_obs_b.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$ on the derived photometric parameters
  of {\bf de Vaucouleurs bulges}: effective radius and
  S\'{e}rsic index. 
  Results are listed as coefficients of polynomial fits $a_k$ 
  (Eq.~\ref{eq:poly}) at different $\tau_{B}^{f}$ and the effective wavelength
  of the B band.}
\label{tab:dust_devauc_sersic_b}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}}\\
\multicolumn{3}{c}{{\bf (S\'{e}rsic fits); B band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &    1.040      &      3.471\\
$a_1$    &    0.006	 &     -0.072\\
$a_2$    &   -0.151	 &      0.598\\   
$a_3$    &    1.035	 &     -0.981\\ 
$a_4$    &   -2.612	 &     -0.978\\  
$a_5$    &    2.174	 &	1.375\\   
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &    1.041      &      3.310\\
$a_1$    &    0.051      &	0.042\\  
$a_2$    &   -0.746   	 &     -1.209\\  
$a_3$    &    3.683	 &      8.354\\  
$a_4$    &   -7.331	 &    -19.540\\  
$a_5$    &    5.060	 &     13.095\\ 
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &    1.030      &      3.220\\
$a_1$    &   -0.074      &       --  \\
$a_2$    &    0.854      &	 --  \\
$a_3$    &   -2.969      &       --  \\
$a_4$    &    3.018      &       --  \\ 
$a_5$    &    0.274      &       --  \\ 
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &    1.095      &      3.303\\
$a_1$    &   -0.076       &    -0.296\\
$a_2$    &    0.928       &     3.450\\
$a_3$    &   -3.702       &   -11.970\\
$a_4$    &    5.501       &    14.094\\
$a_5$    &   -2.408       &    -8.427\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &    1.126      &     2.885\\
$a_1$    &     --        &    -0.581\\
$a_2$    &     --        &     6.413\\
$a_3$    &     --        &   -25.091\\
$a_4$    &     --        &    27.521\\
$a_5$    &     --        &   -11.171\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &     --        &     --\\
$a_1$    &     --        &     --\\
$a_2$    &     --        &     --\\
$a_3$    &     --        &     --\\
$a_4$    &     --        &     --\\
$a_5$    &     --        &     --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &    --        &     --\\ 
$a_1$    &    --        &     --\\
$a_2$    &    --        &     --\\
$a_3$    &    --        &     --\\
$a_4$    &    --        &     --\\
$a_5$    &    --        &     --\\ 
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic4_bulge_obs_i.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in
  Table~\ref{tab:dust_devauc_sersic_b}, but in I band.}
\label{tab:dust_devauc_sersic_i}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}}\\
\multicolumn{3}{c}{{\bf (S\'{e}rsic fits); I band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.024     &      3.490\\
$a_1$   &     0.041     &     -0.062\\
$a_2$   &    -0.543     &      0.552\\
$a_3$   &     2.453     &     -1.037\\
$a_4$   &    -4.487     &     -0.706\\
$a_5$   &     2.874     &      1.238\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.025     &      3.370\\
$a_1$   &     0.018     &      0.021\\
$a_2$   &    -0.201     &     -0.433\\
$a_3$   &     0.763     &      2.692\\
$a_4$   &    -1.304     &     -5.885\\
$a_5$   &     0.964     &      3.550\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.028     &      3.340\\
$a_1$   &     0.011     &     -0.102\\
$a_2$   &    -0.130     &      2.406\\
$a_3$   &     0.565     &    -13.826\\
$a_4$   &    -1.212     &     25.338\\
$a_5$   &     1.103     &    -15.648\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.022     &      3.143\\
$a_1$   &     0.027     &     -0.284\\
$a_2$   &    -0.436     &      2.664\\
$a_3$   &     2.367     &     -5.718\\
$a_4$   &    -5.260     &      0.309\\
$a_5$   &     4.117     &      3.877\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     0.981     &      3.201\\
$a_1$   &     0.263     &     -0.102\\
$a_2$   &    -0.309     &      0.575\\
$a_3$   &     0.383     &      0.320\\
$a_4$   &      --       &     -3.262\\
$a_5$   &      --       &      0.292\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &     --        &     --\\ 
$a_1$    &     --        &     --\\
$a_2$    &     --        &     --\\
$a_3$    &     --        &     --\\
$a_4$    &     --        &     --\\
$a_5$    &     --        &     --\\ 
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &     --        &     --\\ 
$a_1$    &     --        &     --\\
$a_2$    &     --        &     --\\
$a_3$    &     --        &     --\\
$a_4$    &     --        &     --\\
$a_5$    &     --        &     --\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic4_bulge_obs_j.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in
  Table~\ref{tab:dust_devauc_sersic_b}, but in J band.}
\label{tab:dust_devauc_sersic_j}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}}\\
 \multicolumn{3}{c}{{\bf (S\'{e}rsic fits); J band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.011    &       3.460\\
$a_1$   &    -0.002    &        --  \\
$a_2$   &     0.013    &        --  \\
$a_3$   &     0.024    &        --  \\
$a_4$   &    -0.240    &        --  \\
$a_5$   &     0.296    &        --  \\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.000    &       3.348\\
$a_1$   &     0.050    &        --  \\
$a_2$   &    -0.553    &        --  \\
$a_3$   &     2.229    &        --  \\
$a_4$   &    -3.811    &        --  \\
$a_5$   &     2.367    &        --  \\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     0.997    &       3.310\\
$a_1$   &     0.136    &        --  \\
$a_2$   &    -1.438    &        --  \\
$a_3$   &     5.388    &        --  \\
$a_4$   &    -8.445    &        --  \\
$a_5$   &     4.798    &        --  \\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.002    &       3.235\\
$a_1$   &     0.144    &      -0.387\\
$a_2$   &    -1.544    &       3.685\\
$a_3$   &     5.920    &     -11.578\\
$a_4$   &    -9.600    &      13.990\\
$a_5$   &     5.700    &      -6.003\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.014    &       3.081\\
$a_1$   &     0.037    &      -0.036\\
$a_2$   &    -0.347    &      -0.372\\
$a_3$   &     1.263    &       4.406\\
$a_4$   &    -2.352    &     -10.317\\
$a_5$   &     1.921    &       5.965\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.172    &      3.776\\
$a_1$   &     0.026    &     -0.164\\
$a_2$   &    -0.145    &     -3.411\\
$a_3$   &    -0.209    &      5.554\\
$a_4$   &     1.412    &      2.182\\
$a_5$   &    -0.508    &     -7.747\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &      --      &       --\\
$a_1$   &      --      &       --\\
$a_2$   &      --      &       --\\
$a_3$   &      --      &       --\\
$a_4$   &      --      &       --\\
$a_5$   &      --      &       --\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic4_bulge_obs_k.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in
  Table~\ref{tab:dust_devauc_sersic_b}, but in K band.}
\label{tab:dust_devauc_sersic_k}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}}\\
\multicolumn{3}{c}{{\bf (S\'{e}rsic fits); K band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.010    &       3.439\\
$a_1$   &    -0.002    &        --  \\
$a_2$   &     0.064    &        --  \\
$a_3$   &    -0.333    &        --  \\
$a_4$   &     0.557    &        --  \\
$a_5$   &    -0.253    &        --  \\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     0.992    &       3.359\\
$a_1$   &     0.008    &         -- \\
$a_2$   &    -0.082    &         -- \\
$a_3$   &     0.373    &         -- \\
$a_4$   &    -0.810    &         -- \\
$a_5$   &     0.651    &         -- \\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     0.985    &       3.330\\
$a_1$   &     0.017    &        --  \\
$a_2$   &    -0.205    &        --  \\
$a_3$   &     0.929    &        --  \\
$a_4$   &    -1.833    &        --  \\
$a_5$   &     1.313    &        --  \\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     0.986    &       3.301\\
$a_1$   &     0.070    &        --  \\
$a_2$   &    -0.804    &        --  \\
$a_3$   &     3.294    &        --  \\
$a_4$   &    -5.658    &        --  \\
$a_5$   &     3.491    &        --  \\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     0.998    &       3.234\\
$a_1$   &     0.125    &        --  \\
$a_2$   &    -1.441    &        --  \\
$a_3$   &     5.890    &        --  \\
$a_4$   &    -9.992    &        --  \\
$a_5$   &     6.040    &        --  \\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.090    &       3.350\\
$a_1$   &     0.153    &       3.239\\
$a_2$   &      --      &     -28.937\\
$a_3$   &      --      &     112.177\\
$a_4$   &      --      &    -173.207\\
$a_5$   &      --      &      89.894\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.095    &       3.292\\
$a_1$   &     0.204    &       2.851\\
$a_2$   &      --      &     -26.095\\
$a_3$   &      --      &     104.732\\
$a_4$   &      --      &    -172.223\\
$a_5$   &      --      &      95.467\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic4_bulge_obs_v.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in Table~\ref{tab:dust_devauc_sersic_b},
but in V band.}
\label{tab:dust_devauc_sersic_v}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf de Vaucouleurs bulges}}\\
\multicolumn{3}{c}{{\bf (S\'{e}rsic fits); V band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.036   &          3.481\\ 
$a_1$   &     0.005   &		-0.120\\
$a_2$   &    -0.110   &		 1.271\\
$a_3$   &     0.704   &		-4.055\\
$a_4$   &    -1.707   &          4.397\\
$a_5$   &     1.381   &		 1.800\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.040   &          3.351\\
$a_1$   &     0.033   &		-0.095\\
$a_2$   &    -0.475   &		 0.704\\
$a_3$   &     2.352   &		-0.374\\
$a_4$   &    -4.750   &	        -4.055\\
$a_5$   &     3.377   &		 3.832\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.029   &          3.230\\
$a_1$   &     0.083   &		 0.082\\
$a_2$   &    -1.228   &		-1.837\\
$a_3$   &     6.016   &		11.714\\
$a_4$   &   -11.658   &	       -26.833\\
$a_5$   &     7.856   &		18.614\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.002   &          3.301\\
$a_1$   &     0.118   &         -0.187\\
$a_2$   &    -0.085   &          2.236\\
$a_3$   &     0.307   &         -8.071\\
$a_4$   &      --     &         11.552\\
$a_5$   &      --     &         -7.655\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.066   &          3.286\\
$a_1$   &     0.031   &         -0.387\\
$a_2$   &    -0.308   &         -1.697\\
$a_3$   &     0.609   &           --  \\
$a_4$   &     0.581   &           --  \\
$a_5$   &    -0.962   &           --  \\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &    --        &     --\\ 
$a_1$    &    --        &     --\\
$a_2$    &    --        &     --\\
$a_3$    &    --        &     --\\
$a_4$    &    --        &     --\\
$a_5$    &    --        &     --\\ 
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &    --        &     --\\ 
$a_1$    &    --        &     --\\
$a_2$    &    --        &     --\\
$a_3$    &    --        &     --\\
$a_4$    &    --        &     --\\
$a_5$    &    --        &     --\\ 
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_disk_intrin.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}[htb]
\caption{{\bf Projection effects} $corr^{proj}$ on the derived photometric parameters
  of the {\bf disk}: effective radius, central surface brightnesses and S\'ersic
  index. Results
  are listed as coefficients of polynomial fits $a_k$ (Eq.~\ref{eq:poly}) at
  different optical wavelengths, corresponding to the effective wavelength of
  B,V,I,J,K bands.}
\label{tab:proj_disk_sersic}
 \begin{tabular}{r|rrr}
\multicolumn{1}{c}{} & \multicolumn{3}{c}{{\bf Disk (S\'ersic fits)}}\\
  \hline
 
         &  $\frac{R_{i}}{R_{0}}$      &     $\Delta{\it SB}_{0}$    &    $n_{i}^{sers}$  \\
\hline

 
B \\
$a_0$   &       1.000   &     0.022   &     1.000\\
$a_1$   &       0.019   &    -0.641   &    -0.023\\
$a_2$   &      -0.368   &     0.893   &    -0.180\\
$a_3$   &       1.259   &     1.228   &     0.459\\
$a_4$   &      -1.840   &    -4.709   &    -4.709\\
$a_5$   &       0.891   &     3.375   &     0.000\\
\hline
V\\
$a_0$   &       1.000   &     0.022   &     1.000\\
$a_1$   &       0.024   &    -0.671   &    -0.041\\
$a_2$   &      -0.429   &     1.030   &    -0.057\\
$a_3$   &       1.479   &     0.897   &     0.141\\
$a_4$   &      -2.162   &    -4.321   &    -4.321\\
$a_5$   &       1.059   &     3.205   &     0.000\\
\hline
I\\
$a_0$   &       1.000   &     0.026   &     1.000\\
$a_1$   &       0.046   &    -0.906   &    -0.067\\
$a_2$   &      -0.625   &     2.819   &     0.060\\
$a_3$   &       2.139   &    -4.731   &    -0.117\\
$a_4$   &      -3.098   &     3.214   &     3.214\\
$a_5$   &       1.539   &    -0.355   &     0.000\\
\hline
J\\
$a_0$   &       1.000   &     0.032   &     1.000\\
$a_1$   &       0.065   &    -1.163   &    -0.112\\
$a_2$   &      -0.794   &     4.633   &     0.369\\
$a_3$   &       2.681   &   -10.149   &    -0.824\\
$a_4$   &      -3.848   &    10.273   &    10.273\\
$a_5$   &       1.921   &    -3.636   &     0.000\\
\hline
K\\
$a_0$   &       1.000   &     0.035   &     1.000\\
$a_1$   &       0.057   &    -1.297   &    -0.146\\
$a_2$   &      -0.809   &     5.376   &     0.530\\
$a_3$   &       2.825   &   -12.078   &    -1.220\\
$a_4$   &      -4.138   &    12.662   &    12.662\\
$a_5$   &       2.110   &    -4.729   &     0.000\\
 \hline
\end{tabular}
\end{table}
%\end{document}


==> table_sersic_disk_obs_b.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}[htb]
\caption{{\bf Dust effects} $corr^{dust}$ on on the derived photometric 
parameters of the {\bf disk}: effective radius, central surface brightnesses
and S\'{e}rsic index.  Results are listed as coefficients of polynomial fits 
$a_k$ (Eq.~\ref{eq:poly}) at different $\tau_{B}^{f}$ and at the effective 
wavelength of the B band.}
\label{tab:dust_disk_sersic_b} 
 \begin{tabular}{r|rrr}
\multicolumn{4}{c}{{\bf Disk (S\'{e}rsic fits); B band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$  &      0.995    &        -0.063   &        1.002\\
$a_1$  &      0.044    &         2.372   &       -0.182\\
$a_2$  &     -0.345    &       -22.131   &        1.211\\
$a_3$  &      1.120    &        74.180   &       -4.537\\
$a_4$  &     -1.560    &      -101.264   &        6.691\\
$a_5$  &      0.833    &        48.914   &       -3.684\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$  &      0.994    &        -0.048   &        0.992\\
$a_1$  &      0.056    &         2.415   &       -0.132\\
$a_2$  &     -0.496    &       -21.653   &        0.417\\
$a_3$  &      1.898    &        74.819   &       -1.545\\
$a_4$  &     -2.891    &      -104.905   &        2.127\\
$a_5$  &      1.672    &        53.047   &       -1.365\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$  &      0.995    &         0.003   &        0.967\\
$a_1$  &      0.065    &         2.920   &        0.247\\
$a_2$  &     -0.613    &       -24.752   &       -3.059\\
$a_3$  &      2.598    &        83.061   &        9.676\\
$a_4$  &     -4.112    &      -112.046   &      -13.110\\
$a_5$  &      2.425    &        55.212   &        5.969\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$  &      1.002    &         0.194   &        0.925\\
$a_1$  &      0.122    &         4.000   &        0.393\\
$a_2$  &     -1.139    &       -33.452   &       -5.211\\
$a_3$  &      5.024    &       117.268   &       17.873\\
$a_4$  &     -8.032    &      -160.212   &      -25.941\\
$a_5$  &      4.653    &        77.956   &       13.052\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$  &      1.026    &         0.727   &        0.842\\
$a_1$  &     -0.041    &         5.733   &       -0.142\\
$a_2$  &      1.345    &       -44.096   &       -0.664\\
$a_3$  &     -3.587    &       156.440   &        2.953\\
$a_4$  &      3.989    &      -218.542   &       -5.624\\
$a_5$  &     -1.016    &       107.254   &        3.783\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$  &      1.099    &         1.718   &        0.729\\
$a_1$  &      0.141    &         5.685   &       -0.277\\
$a_2$  &      0.394    &       -37.795   &        1.157\\
$a_3$  &     -1.125    &       129.619   &       -3.232\\
$a_4$  &      2.309    &      -182.610   &        4.996\\
$a_5$  &     -1.065    &        91.756   &       -2.343\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$  &      1.230    &         2.763   &        0.685\\
$a_1$  &      0.483    &         6.037   &        0.878\\
$a_2$  &     -1.827    &       -44.548   &       -7.585\\
$a_3$  &      6.694    &       144.855   &       27.851\\
$a_4$  &     -7.716    &      -197.911   &      -37.802\\
$a_5$  &      2.714    &        98.889   &       17.186\\
$b_0$  &      1.914    &          --     &         --  \\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_disk_obs_i.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in 
Table~\ref{tab:dust_disk_sersic_b}, but in I band.}
\label{tab:dust_disk_sersic_i} 
  \begin{tabular}{r|rrr}
\multicolumn{4}{c}{{\bf Disk (S\'{e}rsic fits); I band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     0.998   &         -0.044     &      1.001\\
$a_1$   &     0.005   &          0.836     &     -0.110\\
$a_2$   &    -0.065   &         -7.329     &      0.362\\
$a_3$   &     0.294   &         23.507     &     -1.198\\
$a_4$   &    -0.478   &        -30.968     &      1.583\\
$a_5$   &     0.285   &         14.771     &     -1.000\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     0.994   &         -0.102     &      1.000\\
$a_1$   &     0.022   &          2.777     &     -0.192\\
$a_2$   &    -0.185   &        -24.179     &      1.045\\
$a_3$   &     0.765   &         79.406     &     -3.402\\
$a_4$   &    -1.205   &       -107.268     &      4.523\\
$a_5$   &     0.723   &         51.710     &     -2.420\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     0.993   &         -0.108     &      0.991\\
$a_1$   &     0.038   &          3.564     &     -0.033\\
$a_2$   &    -0.284   &        -31.501     &     -0.197\\
$a_3$   &     1.153   &        103.483     &      0.219\\
$a_4$   &    -1.796   &       -138.234     &     -0.104\\
$a_5$   &     1.076   &         65.947     &     -0.299\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     0.991   &         -0.072     &      0.974\\
$a_1$   &     0.126   &          3.207     &      0.217\\
$a_2$   &    -1.006   &        -25.867     &     -2.983\\
$a_3$   &     3.742   &         85.774     &     10.048\\
$a_4$   &    -5.481   &       -115.619     &    -14.227\\
$a_5$   &     2.980   &         56.726     &      6.767\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     0.997   &          0.082     &      0.943\\
$a_1$   &     0.188   &          4.511     &      0.285\\
$a_2$   &    -1.357   &        -35.919     &     -4.521\\
$a_3$   &     5.193   &        121.950     &     16.264\\
$a_4$   &    -7.681   &       -164.960     &    -24.092\\
$a_5$   &     4.224   &         80.136     &     12.253\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.029   &          0.572     &      0.863\\
$a_1$   &     0.018   &          6.053     &     -0.058\\
$a_2$   &     0.893   &        -46.157     &     -0.692\\
$a_3$   &    -2.523   &        157.560     &      2.460\\
$a_4$   &     3.283   &       -213.748     &     -4.427\\
$a_5$   &    -1.132   &        102.909     &      2.974\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.103   &          1.514     &      0.762\\
$a_1$   &     0.206   &          6.497     &      0.022\\
$a_2$   &     0.087   &        -47.529     &     -0.630\\
$a_3$   &    -0.788   &        163.635     &      1.580\\
$a_4$   &     2.447   &       -228.405     &     -0.712\\
$a_5$   &    -1.548   &        113.085     &     -0.019\\
$b_0$   &     1.516   &           --       &       --  \\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_disk_obs_j.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_disk_sersic_b}, but in J band.}
\label{tab:dust_disk_sersic_j} 
  \begin{tabular}{r|rrr}
\multicolumn{4}{c}{{\bf Disk (S\'{e}rsic fits); J band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     0.990    &        -0.022    &       0.991\\
$a_1$   &     0.158    &        -0.132    &       0.143\\
$a_2$   &    -0.877    &         2.597    &      -1.399\\
$a_3$   &     2.098    &        -9.741    &       3.762\\
$a_4$   &    -2.243    &        13.065    &      -4.611\\
$a_5$   &     0.894    &        -5.539    &       1.840\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     0.989    &        -0.032    &       0.990\\
$a_1$   &     0.158    &        -0.149    &       0.018\\
$a_2$   &    -0.901    &         2.272    &      -0.361\\
$a_3$   &     2.280    &        -5.536    &       0.536\\
$a_4$   &    -2.572    &         3.323    &      -0.382\\
$a_5$   &     1.107    &         1.290    &      -0.155\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     0.989    &        -0.049    &       0.991\\
$a_1$   &     0.166    &         0.531    &      -0.049\\
$a_2$   &    -0.981    &        -3.416    &       0.150\\
$a_3$   &     2.622    &        12.386    &      -0.991\\
$a_4$   &    -3.094    &       -19.444    &       1.451\\
$a_5$   &     1.399    &        11.707    &      -0.931\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     0.996    &        -0.042    &       0.987\\
$a_1$   &     0.066    &         1.180    &      -0.046\\
$a_2$   &    -0.548    &        -9.131    &      -0.280\\
$a_3$   &     2.056    &        32.105    &       0.897\\
$a_4$   &    -2.975    &       -46.121    &      -1.467\\
$a_5$   &     1.599    &        24.969    &       0.546\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     0.986    &        -0.022    &       0.966\\
$a_1$   &     0.378    &         3.265    &       0.262\\
$a_2$   &    -2.632    &       -26.149    &      -3.543\\
$a_3$   &     8.165    &        87.412    &      12.589\\
$a_4$   &   -10.676    &      -118.301    &     -18.537\\
$a_5$   &     5.172    &        58.245    &       9.199\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     0.999    &         0.175    &       0.928\\
$a_1$   &     0.381    &         5.298    &       0.425\\
$a_2$   &    -2.277    &       -41.000    &      -4.877\\
$a_3$   &     6.996    &       133.928    &      16.352\\
$a_4$   &    -9.024    &      -176.144    &     -23.504\\
$a_5$   &     4.464    &        83.760    &      11.869\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.044    &         0.711    &       0.873\\
$a_1$   &     0.277    &         5.220    &      -0.141\\
$a_2$   &    -1.082    &       -36.255    &       0.056\\
$a_3$   &     3.213    &       121.875    &       0.205\\
$a_4$   &    -3.534    &      -164.571    &      -1.115\\
$a_5$   &     1.620    &        80.321    &       1.203\\
$b_0$   &     1.417    &          --      &        --  \\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_disk_obs_k.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_disk_sersic_b}, but in K band.} 
\label{tab:dust_disk_sersic_k} 
  \begin{tabular}{r|rrr}
\multicolumn{4}{c}{{\bf Disk (S\'{e}rsic fits); K band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.000     &       -0.004    &       1.000\\
$a_1$   &    -0.003     &        0.362    &      -0.018\\
$a_2$   &     0.016     &       -3.375    &      -0.756\\
$a_3$   &    -0.015     &       10.413    &       2.705\\
$a_4$   &    -0.012     &      -13.219    &      -4.034\\
$a_5$   &     0.019     &        6.028    &       1.867\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.000     &       -0.004    &       1.000\\
$a_1$   &    -0.005     &        0.336    &      -0.004\\
$a_2$   &     0.030     &       -2.616    &      -0.771\\
$a_3$   &    -0.019     &        7.521    &       2.427\\
$a_4$   &    -0.044     &       -9.168    &      -3.355\\
$a_5$   &     0.058     &        4.301    &       1.435\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.000     &       -0.013    &       0.998\\
$a_1$   &    -0.007     &        0.803    &      -0.065\\
$a_2$   &     0.044     &       -7.283    &      -0.100\\
$a_3$   &    -0.023     &       24.732    &       0.316\\
$a_4$   &    -0.076     &      -34.370    &      -0.758\\
$a_5$   &     0.097     &       16.966    &       0.322\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.001     &       -0.014    &       0.990\\
$a_1$   &    -0.007     &        1.452    &       0.051\\
$a_2$   &     0.044     &      -12.479    &      -0.999\\
$a_3$   &     0.072     &       40.648    &       2.865\\
$a_4$   &    -0.287     &      -55.139    &      -3.709\\
$a_5$   &     0.252     &       27.300    &       1.483\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.002     &       -0.002    &       0.990\\
$a_1$   &     0.016     &        1.973    &      -0.017\\
$a_2$   &    -0.151     &      -15.100    &      -0.740\\
$a_3$   &     0.865     &       47.400    &       2.539\\
$a_4$   &    -1.493     &      -62.524    &      -3.822\\
$a_5$   &     0.917     &       30.901    &       1.741\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.006     &        0.087    &       0.973\\
$a_1$   &     0.125     &        1.723    &       0.222\\
$a_2$   &    -1.087     &      -14.479    &      -3.569\\
$a_3$   &     4.214     &       53.737    &      13.137\\
$a_4$   &    -6.265     &      -78.279    &     -19.515\\
$a_5$   &     3.341     &       41.376    &       9.712\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.020     &        0.253    &       0.945\\
$a_1$   &     0.167     &        3.285    &       0.380\\
$a_2$   &    -1.142     &      -21.763    &      -4.948\\
$a_3$   &     4.410     &       71.740    &      17.391\\
$a_4$   &    -6.501     &      -97.370    &     -25.382\\
$a_5$   &     3.535     &       49.569    &      12.819\\
$b_0$   &     1.360     &         --      &        --  \\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_disk_obs_v.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_disk_sersic_b}, but in V band.}
\label{tab:dust_disk_sersic_v} 
  \begin{tabular}{r|rrr}
\multicolumn{4}{c}{{\bf Disk (S\'{e}rsic fits); V band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     0.996    &        -0.073    &       1.002\\
$a_1$   &     0.030    &         2.129    &      -0.182\\
$a_2$   &    -0.271    &       -18.625    &       1.108\\
$a_3$   &     0.932    &        60.194    &      -3.893\\
$a_4$   &    -1.334    &       -80.297    &       5.541\\
$a_5$   &     0.714    &        38.186    &      -3.026\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     0.993    &        -0.063    &       0.993\\
$a_1$   &     0.045    &         2.638    &      -0.113\\
$a_2$   &    -0.395    &       -25.476    &       0.591\\
$a_3$   &     1.489    &        87.379    &      -2.464\\
$a_4$   &    -2.249    &      -119.994    &       3.709\\
$a_5$   &     1.297    &        58.553    &      -2.226\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     0.993    &        -0.040    &       0.979\\
$a_1$   &     0.043    &         2.347    &       0.090\\
$a_2$   &    -0.393    &       -21.559    &      -1.267\\
$a_3$   &     1.682    &        74.742    &       3.511\\
$a_4$   &    -2.686    &      -103.175    &      -4.456\\
$a_5$   &     1.634    &        51.468    &       1.726\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     0.995    &         0.027    &       0.953\\
$a_1$   &     0.143    &         3.812    &       0.320\\
$a_2$   &    -1.396    &       -30.914    &      -4.416\\
$a_3$   &     5.636    &       103.901    &      15.434\\
$a_4$   &    -8.588    &      -139.285    &     -22.605\\
$a_5$   &     4.738    &        67.656    &      11.295\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.014    &         0.405    &       0.889\\
$a_1$   &    -0.041    &         4.579    &       0.039\\
$a_2$   &     0.577    &       -37.239    &      -2.297\\
$a_3$   &    -0.384    &       134.507    &       8.525\\
$a_4$   &    -0.828    &      -187.320    &     -13.661\\
$a_5$   &     1.332    &        91.712    &       7.669\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.067    &         1.221    &       0.784\\
$a_1$   &    -0.117    &         6.442    &      -0.432\\
$a_2$   &     2.347    &       -48.673    &       2.099\\
$a_3$   &    -6.991    &       170.863    &      -6.111\\
$a_4$   &     9.211    &      -239.758    &       7.741\\
$a_5$   &    -3.855    &       118.370    &      -3.032\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.170    &         2.305    &       0.691\\
$a_1$   &     0.328    &         5.584    &       0.551\\
$a_2$   &    -0.744    &       -37.821    &      -5.302\\
$a_3$   &     2.194    &       125.151    &      18.248\\
$a_4$   &    -0.993    &      -174.691    &     -22.781\\
$a_5$   &    -0.404    &        88.842    &       9.689\\
$b_0$   &     1.734    &          --      &        --  \\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_exp_bulge_obs_b.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$ on the derived photometric parameters
  of {\bf exponential bulges}: effective radius and
  S\'{e}rsic index. 
  Results are listed as coefficients of polynomial fits $a_k$ 
  (Eq.~\ref{eq:poly}) at different $\tau_{B}^{f}$ and the effective wavelength
  of the B band.}
\label{tab:dust_expbulge_sersic_b}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf exponential bulges}}\\
\multicolumn{3}{c}{{\bf  (S\'{e}rsic fits); B band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.001    &       0.761\\
$a_1$   &     0.004    &      -0.067\\
$a_2$   &     0.105    &       0.692\\
$a_3$   &    -0.324    &      -2.486\\
$a_4$   &     0.420    &       3.620\\
$a_5$   &    -0.167    &      -1.831\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.010    &       0.763\\
$a_1$   &    -0.013    &      -0.235\\
$a_2$   &     0.493    &       2.460\\
$a_3$   &    -1.999    &      -8.929\\
$a_4$   &     3.247    &      13.134\\
$a_5$   &    -1.733    &      -6.712\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.018    &       0.762\\
$a_1$   &     0.007    &      -0.171\\
$a_2$   &     0.456    &       1.927\\
$a_3$   &    -1.971    &      -7.495\\
$a_4$   &     3.323    &      11.816\\
$a_5$   &    -1.847    &      -6.479\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.029    &       0.749\\
$a_1$   &     0.181    &       0.122\\
$a_2$   &    -1.421    &      -1.758\\
$a_3$   &     4.386    &       5.735\\
$a_4$   &    -5.055    &      -6.312\\
$a_5$   &     1.887    &       1.786\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.050    &       0.739\\
$a_1$   &    -0.060    &      -0.147\\
$a_2$   &     0.399    &       0.465\\
$a_3$   &    -0.364    &       0.523\\
$a_4$   &    -0.249    &      -2.295\\
$a_5$   &     0.208    &       0.939\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.057    &       0.728\\
$a_1$   &    -0.039    &       0.003\\
$a_2$   &    -0.072    &      -1.633\\
$a_3$   &     0.694    &       7.464\\
$a_4$   &    -1.076    &     -12.035\\
$a_5$   &     0.399    &       5.716\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.046    &       0.697\\
$a_1$   &    -0.043    &       0.093\\
$a_2$   &     0.548    &      -2.264\\
$a_3$   &    -2.581    &       9.270\\
$a_4$   &     5.339    &     -15.430\\
$a_5$   &    -3.843    &       7.973\\
\hline

 \end{tabular}
\end{table}
%\end{document}

==> table_sersic_exp_bulge_obs_i.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_expbulge_sersic_b}, but in I band.}
\label{tab:dust_expbulge_sersic_i}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf exponential bulges}}\\
\multicolumn{3}{c}{{\bf (S\'{e}rsic fits); I band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.003    &       0.760\\
$a_1$   &     0.029    &       0.000\\
$a_2$   &    -0.082    &       0.000\\
$a_3$   &     0.081    &       0.000\\
$a_4$   &     0.012    &       0.000\\
$a_5$   &    -0.020    &       0.000\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.009    &       0.762\\
$a_1$   &     0.033    &      -0.134\\
$a_2$   &     0.012    &       1.363\\
$a_3$   &    -0.334    &      -4.789\\
$a_4$   &     0.677    &       6.785\\
$a_5$   &    -0.347    &      -3.320\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.015    &       0.765\\
$a_1$   &    -0.010    &      -0.037\\
$a_2$   &     0.560    &       0.533\\
$a_3$   &    -2.371    &      -2.666\\
$a_4$   &     3.705    &       4.699\\
$a_5$   &    -1.876    &      -2.656\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.031    &       0.774\\
$a_1$   &    -0.079    &      -0.285\\
$a_2$   &     0.937    &       2.444\\
$a_3$   &    -3.209    &      -8.784\\
$a_4$   &     4.759    &      13.299\\
$a_5$   &    -2.458    &      -7.053\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.046    &       0.767\\
$a_1$   &     0.015    &      -0.063\\
$a_2$   &     0.026    &       0.168\\
$a_3$   &    -0.339    &      -1.424\\
$a_4$   &     1.122    &       4.026\\
$a_5$   &    -0.888    &      -3.222\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.065    &       0.761\\
$a_1$   &    -0.091    &      -0.243\\
$a_2$   &     0.235    &       0.916\\
$a_3$   &     0.673    &      -0.973\\
$a_4$   &    -1.908    &       0.109\\
$a_5$   &     1.036    &      -0.371\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.074    &       0.748\\
$a_1$   &    -0.144    &      -0.293\\
$a_2$   &     0.492    &       0.812\\
$a_3$   &    -0.462    &      -0.670\\
$a_4$   &    -0.237    &      -0.278\\
$a_5$   &     0.287    &      -0.397\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_exp_bulge_obs_j.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_expbulge_sersic_b}, but in J band.}
\label{tab:dust_expbulge_sersic_j}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf exponential bulges}}\\
 \multicolumn{3}{c}{{\bf(S\'{e}rsic fits); J band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.005    &       0.769\\
$a_1$   &    -0.059    &      -0.210\\
$a_2$   &     0.450    &       1.412\\
$a_3$   &    -1.315    &      -3.922\\
$a_4$   &     1.636    &       4.759\\
$a_5$   &    -0.716    &      -2.087\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.010    &       0.771\\
$a_1$   &    -0.094    &      -0.343\\
$a_2$   &     0.826    &       2.725\\
$a_3$   &    -2.614    &      -8.447\\
$a_4$   &     3.453    &      11.085\\
$a_5$   &    -1.586    &      -5.162\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.014    &       0.773\\
$a_1$   &    -0.129    &      -0.475\\
$a_2$   &     1.202    &       4.038\\
$a_3$   &    -3.899    &     -12.972\\
$a_4$   &     5.241    &      17.412\\
$a_5$   &    -2.443    &      -8.238\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.022    &       0.770\\
$a_1$   &    -0.108    &      -0.291\\
$a_2$   &     1.045    &       2.310\\
$a_3$   &    -3.385    &      -7.342\\
$a_4$   &     4.609    &      10.013\\
$a_5$   &    -2.165    &      -4.882\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.035    &       0.772\\
$a_1$   &    -0.143    &      -0.430\\
$a_2$   &     1.486    &       3.754\\
$a_3$   &    -5.054    &     -12.603\\
$a_4$   &     7.323    &      17.854\\
$a_5$   &    -3.706    &      -9.001\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.053    &       0.770\\
$a_1$   &    -0.169    &      -0.261\\
$a_2$   &     1.667    &       2.315\\
$a_3$   &    -5.359    &      -8.810\\
$a_4$   &     7.433    &      13.870\\
$a_5$   &    -3.733    &      -7.730\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.068    &       0.757\\
$a_1$   &    -0.037    &      -0.002\\
$a_2$   &     0.087    &      -1.189\\
$a_3$   &    -0.037    &       4.209\\
$a_4$   &     0.225    &      -4.765\\
$a_5$   &    -0.382    &       1.136\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_exp_bulge_obs_k.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_expbulge_sersic_b}, but in K band.}
\label{tab:dust_expbulge_sersic_k}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf exponential bulges}}\\
 \multicolumn{3}{c}{{\bf(S\'{e}rsic fits); K band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.006     &      0.770\\
$a_1$   &    -0.011     &     -0.032\\
$a_2$   &     0.126     &      0.311\\
$a_3$   &    -0.392     &     -1.057\\
$a_4$   &     0.509     &      1.455\\
$a_5$   &    -0.236     &     -0.696\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.007     &      0.771\\
$a_1$   &    -0.025     &     -0.101\\
$a_2$   &     0.292     &      1.002\\
$a_3$   &    -0.980     &     -3.468\\
$a_4$   &     1.339     &      4.872\\
$a_5$   &    -0.637     &     -2.380\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.009     &      0.771\\
$a_1$   &    -0.036     &     -0.104\\
$a_2$   &     0.421     &      1.057\\
$a_3$   &    -1.444     &     -3.752\\
$a_4$   &     2.008     &      5.413\\
$a_5$   &    -0.966     &     -2.722\\
\hline
$\tau_{B}^{f}=1.0$\\


$a_0$   &     1.012     &      0.771\\
$a_1$   &    -0.008     &     -0.066\\
$a_2$   &     0.201     &      0.712\\
$a_3$   &    -0.761     &     -2.669\\
$a_4$   &     1.144     &      4.074\\
$a_5$   &    -0.578     &     -2.172\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.018     &      0.772\\
$a_1$   &    -0.022     &     -0.127\\
$a_2$   &     0.407     &      1.361\\
$a_3$   &    -1.547     &     -5.007\\
$a_4$   &     2.348     &      7.433\\
$a_5$   &    -1.199     &     -3.868\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.028     &      0.770\\
$a_1$   &     0.004     &     -0.036\\
$a_2$   &     0.269     &      0.583\\
$a_3$   &    -1.202     &     -3.072\\
$a_4$   &     2.063     &      5.606\\
$a_5$   &    -1.144     &     -3.358\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.043     &      0.773\\
$a_1$   &     0.013     &     -0.152\\
$a_2$   &     0.350     &      1.078\\
$a_3$   &    -1.775     &     -3.875\\
$a_4$   &     3.390     &      6.184\\
$a_5$   &    -2.120     &     -3.670\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_exp_bulge_obs_v.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
Table~\ref{tab:dust_expbulge_sersic_b}, but in V band.}
\label{tab:dust_expbulge_sersic_v}
  \begin{tabular}{r|rr}
\multicolumn{3}{c}{{\bf exponential bulges}}\\
\multicolumn{3}{c}{{\bf  (S\'{e}rsic fits); V band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$          &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &     1.009     &      0.770\\
$a_1$   &    -0.049     &     -0.224\\
$a_2$   &     0.385     &      1.558\\
$a_3$   &    -1.067     &     -4.445\\
$a_4$   &     1.282     &      5.475\\
$a_5$   &    -0.527     &     -2.405\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &     1.018     &      0.771\\
$a_1$   &    -0.093     &     -0.321\\
$a_2$   &     1.011     &      2.633\\
$a_3$   &    -3.423     &     -8.525\\
$a_4$   &     4.825     &     11.686\\
$a_5$   &    -2.318     &     -5.645\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &     1.024     &      0.772\\
$a_1$   &    -0.039     &     -0.342\\
$a_2$   &     0.588     &      3.073\\
$a_3$   &    -2.123     &    -10.730\\
$a_4$   &     3.304     &     15.591\\
$a_5$   &    -1.745     &     -7.933\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &     1.036     &      0.767\\
$a_1$   &     0.014     &     -0.089\\
$a_2$   &     0.243     &      0.635\\
$a_3$   &    -1.420     &     -3.341\\
$a_4$   &     2.899     &      6.954\\
$a_5$   &    -1.801     &     -4.657\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &     1.054     &      0.761\\
$a_1$   &    -0.009     &     -0.193\\
$a_2$   &    -0.480     &      0.208\\
$a_3$   &     3.258     &      1.979\\
$a_4$   &    -5.666     &     -4.302\\
$a_5$   &     2.942     &      1.883\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &     1.067     &      0.747\\
$a_1$   &    -0.109     &     -0.236\\
$a_2$   &     0.553     &      0.634\\
$a_3$   &    -0.973     &      0.693\\
$a_4$   &     0.664     &     -3.628\\
$a_5$   &    -0.232     &      2.032\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &     1.063     &      0.729\\
$a_1$   &    -0.173     &     -0.075\\
$a_2$   &     1.136     &     -1.370\\
$a_3$   &    -3.829     &      7.179\\
$a_4$   &     6.316     &    -12.867\\
$a_5$   &    -3.938     &      6.722\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_b.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but in B band.}
\label{tab:dust_thindisk_sersic_b}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); B band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.991     &       -0.107    &       1.003\\
$a_1$    &      0.207     &        2.751    &      -0.223\\
$a_2$    &     -1.884     &      -24.886    &       2.352\\
$a_3$    &      6.221     &       83.164    &      -8.472\\
$a_4$    &     -8.577     &     -115.570    &      12.209\\
$a_5$    &      4.238     &       57.476    &      -6.252\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      0.983     &       -0.093    &       0.995\\
$a_1$    &      0.439     &        0.848    &      -0.074\\
$a_2$    &     -4.071     &       -7.054    &       1.279\\
$a_3$    &     13.746     &       27.210    &      -6.406\\
$a_4$    &    -19.182     &      -44.258    &      10.890\\
$a_5$    &      9.579     &       27.854    &      -6.320\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      0.982     &       -0.048    &       0.985\\
$a_1$    &      0.420     &       -1.003    &      -0.063\\
$a_2$    &     -3.933     &       10.845    &       1.051\\
$a_3$    &     13.591     &      -29.587    &      -5.455\\
$a_4$    &    -19.296     &       30.622    &       9.153\\
$a_5$    &      9.868     &       -5.446    &      -5.407\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      0.987     &        0.039    &       0.963\\
$a_1$    &      0.308     &        0.328    &      -0.215\\
$a_2$    &     -3.136     &        3.427    &       1.272\\
$a_3$    &     11.627     &       -0.455    &      -7.250\\
$a_4$    &    -17.232     &       -6.626    &      11.480\\
$a_5$    &      9.332     &       10.809    &      -6.085\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      0.987     &        0.876    &       0.769\\
$a_1$    &      0.308     &        2.901    &      -0.352\\
$a_2$    &     -3.136     &       -2.187    &      -0.288\\
$a_3$    &     11.627     &        8.549    &       1.507\\
$a_4$    &    -17.232     &      -11.794    &      -2.585\\
$a_5$    &      9.332     &       11.483    &       1.130\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      1.101     &        2.201    &       0.607\\
$a_1$    &      0.688     &        4.862    &      -0.435\\
$a_2$    &     -3.269     &      -12.995    &       0.981\\
$a_3$    &      9.996     &       46.034    &      -3.102\\
$a_4$    &    -12.760     &      -63.563    &       3.549\\
$a_5$    &      6.409     &       36.644    &      -1.606\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      1.261     &        3.889    &       0.466\\
$a_1$    &      0.398     &        6.332    &      -0.807\\
$a_2$    &     -0.022     &      -13.992    &       3.220\\
$a_3$    &     -0.104     &       40.218    &      -8.834\\
$a_4$    &      1.007     &      -49.002    &      10.304\\
$a_5$    &     -0.539     &       27.453    &      -4.541\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_halfa.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{Dust effects $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but for the $H\alpha$ line.}
\label{tab:dust_thindisk_sersic_halp}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); $H\alpha$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.994     &       -0.070    &       1.003\\
$a_1$    &      0.119     &        1.478    &      -0.238\\
$a_2$    &     -1.161     &      -14.233    &       2.451\\
$a_3$    &      3.954     &       48.815    &      -8.627\\
$a_4$    &     -5.535     &      -68.462    &      12.224\\
$a_5$    &      2.758     &       34.203    &      -6.136\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      0.986     &       -0.148    &       1.007\\
$a_1$    &      0.264     &        3.294    &      -0.302\\
$a_2$    &     -2.525     &      -31.016    &       2.872\\
$a_3$    &      8.649     &      106.780    &     -10.253\\
$a_4$    &    -12.173     &     -150.938    &      14.767\\
$a_5$    &      6.122     &       76.509    &      -7.610\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      0.982     &       -0.129    &       0.999\\
$a_1$    &      0.342     &        1.257    &      -0.160\\
$a_2$    &     -3.281     &      -11.825    &       1.753\\
$a_3$    &     11.373     &       45.529    &      -7.336\\
$a_4$    &    -16.125     &      -70.865    &      11.562\\
$a_5$    &      8.181     &       40.954    &      -6.449\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      0.979     &       -0.094    &       0.994\\
$a_1$    &      0.355     &       -0.576    &      -0.224\\
$a_2$    &     -3.397     &        7.857    &       1.646\\
$a_3$    &     12.156     &      -18.510    &      -6.826\\
$a_4$    &    -17.662     &       16.587    &      10.419\\
$a_5$    &      9.272     &        0.734    &      -5.775\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      0.973     &        0.200    &       0.904\\
$a_1$    &      0.437     &        1.279    &      -0.539\\
$a_2$    &     -4.025     &        4.203    &       1.750\\
$a_3$    &     15.025     &       -9.430    &      -5.326\\
$a_4$    &    -21.934     &        8.555    &       7.056\\
$a_5$    &     11.500     &        3.260    &      -3.689\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      1.023     &        1.229    &       0.714\\
$a_1$    &      0.255     &        3.797    &      -0.431\\
$a_2$    &     -0.670     &      -10.793    &       1.208\\
$a_3$    &      3.658     &       40.590    &      -3.897\\
$a_4$    &     -6.605     &      -57.795    &       4.726\\
$a_5$    &      4.382     &       34.185    &      -2.245\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      1.152     &        2.645    &       0.571\\
$a_1$    &      0.293     &        5.455    &      -0.653\\
$a_2$    &      0.057     &      -15.218    &       2.465\\
$a_3$    &      0.234     &       50.713    &      -7.143\\
$a_4$    &     -0.526     &      -67.472    &       8.371\\
$a_5$    &      0.854     &       37.433    &      -3.675\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_i.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but in I band.}
\label{tab:dust_thindisk_sersic_i}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); I band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.996     &       -0.043    &       1.003\\
$a_1$    &      0.065     &        0.802    &      -0.205\\
$a_2$    &     -0.721     &       -9.124    &       2.101\\
$a_3$    &      2.588     &       33.814    &      -7.399\\
$a_4$    &     -3.723     &      -49.267    &      10.526\\
$a_5$    &      1.888     &       25.099    &      -5.310\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      0.990     &       -0.132    &       1.012\\
$a_1$    &      0.167     &        2.698    &      -0.319\\
$a_2$    &     -1.761     &      -25.408    &       2.856\\
$a_3$    &      6.309     &       87.455    &      -9.831\\
$a_4$    &     -9.089     &     -123.235    &      13.866\\
$a_5$    &      4.632     &       62.019    &      -7.025\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      0.985     &       -0.142    &       1.005\\
$a_1$    &      0.232     &        3.000    &      -0.278\\
$a_2$    &     -2.399     &      -31.168    &       2.581\\
$a_3$    &      8.604     &      113.106    &      -9.348\\
$a_4$    &    -12.413     &     -164.137    &      13.690\\
$a_5$    &      6.355     &       84.500    &      -7.207\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      0.977     &       -0.133    &       1.006\\
$a_1$    &      0.354     &       -0.449    &      -0.319\\
$a_2$    &     -3.398     &        5.159    &       2.312\\
$a_3$    &     12.064     &       -8.813    &      -8.210\\
$a_4$    &    -17.340     &        1.525    &      11.978\\
$a_5$    &      8.925     &        8.055    &      -6.485\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      0.973     &       -0.051    &       0.973\\
$a_1$    &      0.417     &       -0.489    &      -0.310\\
$a_2$    &     -3.780     &        9.253    &       1.736\\
$a_3$    &     13.520     &      -18.610    &      -6.907\\
$a_4$    &    -19.512     &       14.556    &      10.271\\
$a_5$    &     10.222     &        2.493    &      -5.598\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      0.971     &        0.702    &       0.788\\
$a_1$    &      0.728     &        2.126    &      -0.534\\
$a_2$    &     -5.732     &        0.644    &       1.753\\
$a_3$    &     20.197     &        3.109    &      -5.057\\
$a_4$    &    -28.523     &       -8.075    &       6.087\\
$a_5$    &     14.515     &       10.960    &      -2.901\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      1.074     &        1.947    &       0.628\\
$a_1$    &      0.665     &        4.144    &      -0.541\\
$a_2$    &     -2.733     &       -9.053    &       1.996\\
$a_3$    &      7.906     &       35.207    &      -6.125\\
$a_4$    &    -10.198     &      -51.156    &       7.329\\
$a_5$    &      5.430     &       31.511    &      -3.284\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_j.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but in J band.}
\label{tab:dust_thindisk_sersic_j}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); J band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &       0.998     &       -0.023     &      1.003\\
$a_1$   &       0.025     &       -0.099     &     -0.212\\
$a_2$   &      -0.302     &        0.802     &      2.146\\
$a_3$   &       1.155     &       -1.149     &     -7.436\\
$a_4$   &      -1.719     &       -0.483     &     10.375\\
$a_5$   &       0.892     &        1.465     &     -5.114\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &       0.995     &       -0.048     &      1.003\\
$a_1$   &       0.059     &        0.317     &     -0.234\\
$a_2$   &      -0.733     &       -5.096     &      2.513\\
$a_3$   &       2.873     &       23.740     &     -9.132\\
$a_4$   &      -4.353     &      -39.637     &     13.103\\
$a_5$   &       2.294     &       22.493     &     -6.586\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &       0.992     &       -0.079     &      1.003\\
$a_1$   &       0.097     &        1.572     &     -0.247\\
$a_2$   &      -1.142     &      -17.567     &      2.653\\
$a_3$   &       4.432     &       66.906     &     -9.689\\
$a_4$   &      -6.682     &      -99.598     &     13.957\\
$a_5$   &       3.515     &       51.868     &     -7.090\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &       0.987     &       -0.144     &      1.004\\
$a_1$   &       0.175     &        2.832     &     -0.231\\
$a_2$   &      -1.935     &      -28.610     &      2.269\\
$a_3$   &       7.401     &      106.518     &     -8.793\\
$a_4$   &     -11.071     &     -157.063     &     13.291\\
$a_5$   &       5.812     &       81.679     &     -7.109\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &       0.982     &       -0.062     &      0.999\\
$a_1$   &       0.296     &       -2.100     &     -0.489\\
$a_2$   &      -2.983     &       20.357     &      3.895\\
$a_3$   &      11.137     &      -54.545     &    -13.390\\
$a_4$   &     -16.414     &       58.711     &     18.701\\
$a_5$   &       8.573     &      -17.262     &     -9.479\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &       0.980     &        0.005     &      0.967\\
$a_1$   &       0.417     &        0.419     &     -0.553\\
$a_2$   &      -3.719     &        5.381     &      3.340\\
$a_3$   &      13.581     &      -12.345     &    -10.585\\
$a_4$   &     -19.729     &       12.204     &     13.954\\
$a_5$   &      10.320     &        1.442     &     -6.997\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       0.984     &        0.597     &      0.830\\
$a_1$   &       0.723     &        2.650     &     -0.743\\
$a_2$   &      -5.800     &       -0.844     &      2.838\\
$a_3$   &      20.104     &        3.477     &     -7.220\\
$a_4$   &     -27.909     &       -5.171     &      8.132\\
$a_5$   &      14.058     &        8.814     &     -3.735\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_k.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but in K band.}
\label{tab:dust_thindisk_sersic_k}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); K band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &       0.999      &      -0.012     &      1.003\\
$a_1$   &       0.026      &      -0.212     &     -0.216\\
$a_2$   &      -0.207      &       2.728     &      2.207\\
$a_3$   &       0.666      &      -9.511     &     -7.703\\
$a_4$   &      -0.898      &      12.815     &     10.771\\
$a_5$   &       0.435      &      -5.761     &     -5.278\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &       0.996      &      -0.031     &      1.002\\
$a_1$   &       0.065      &       0.369     &     -0.176\\
$a_2$   &      -0.548      &      -2.474     &      1.952\\
$a_3$   &       1.824      &       7.928     &     -7.273\\
$a_4$   &      -2.526      &     -11.265     &     10.641\\
$a_5$   &       1.247      &       6.154     &     -5.407\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &       0.995      &      -0.066     &      1.002\\
$a_1$   &       0.100      &       1.455     &     -0.182\\
$a_2$   &      -0.848      &     -12.298     &      2.011\\
$a_3$   &       2.834      &      41.314     &     -7.463\\
$a_4$   &      -3.930      &     -57.482     &     10.847\\
$a_5$   &       1.944      &      28.442     &     -5.503\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &       0.991      &      -0.113     &      1.004\\
$a_1$   &       0.171      &       2.614     &     -0.263\\
$a_2$   &      -1.472      &     -21.418     &      2.396\\
$a_3$   &       4.980      &      70.571     &     -8.475\\
$a_4$   &      -6.957      &     -97.000     &     12.220\\
$a_5$   &       3.466      &      47.851     &     -6.263\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &       0.989      &      -0.136     &      0.997\\
$a_1$   &       0.247      &       3.446     &     -0.172\\
$a_2$   &      -2.234      &     -28.736     &      1.933\\
$a_3$   &       7.801      &      97.948     &     -7.857\\
$a_4$   &     -11.097      &    -138.172     &     12.112\\
$a_5$   &       5.610      &      69.999     &     -6.524\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &       0.988      &      -0.044     &      0.985\\
$a_1$   &       0.325      &       0.237     &     -0.299\\
$a_2$   &      -3.043      &       3.473     &      2.709\\
$a_3$   &      10.972      &      -6.861     &    -10.124\\
$a_4$   &     -15.873      &       0.978     &     14.903\\
$a_5$   &       8.150      &       6.911     &     -7.878\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       0.995      &       0.130     &      0.953\\
$a_1$   &       0.377      &      -0.396     &     -0.121\\
$a_2$   &      -3.509      &      13.318     &      0.539\\
$a_3$   &      13.065      &     -39.085     &     -3.244\\
$a_4$   &     -19.214      &      46.028     &      5.827\\
$a_5$   &      10.062      &     -13.598     &     -3.779\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_uv09.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$ on the derived photometric parameters
  of the {\bf thin disk}: effective radius, central surface brightnesses and
  S\'{e}rsic index. 
  Results are listed as coefficients of polynomial fits $a_k$ 
  (Eq.~\ref{eq:poly}) at different $\tau_{B}^{f}$ and at 912$\AA$.}
\label{tab:dust_thindisk_sersic_uv09}
  \begin{tabular}{r|rrr}
\multicolumn{4}{c}{{\bf Thin Disk (S\'{e}rsic fits); 912$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &       1.009     &        0.277    &       0.964\\
$a_1$   &       0.378     &       -0.892    &      -0.254\\
$a_2$   &      -3.454     &       12.056    &       2.360\\
$a_3$   &      12.052     &      -33.435    &      -8.939\\
$a_4$   &     -17.179     &       34.303    &      13.209\\
$a_5$   &       8.743     &       -7.513    &      -7.054\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &       1.042     &        0.801    &       0.892\\
$a_1$   &       0.481     &        0.757    &      -0.114\\
$a_2$   &      -4.122     &        5.509    &      -0.056\\
$a_3$   &      14.788     &      -14.876    &      -0.904\\
$a_4$   &     -21.350     &       17.520    &       1.820\\
$a_5$   &      11.141     &       -1.621    &      -1.525\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &       1.078     &        1.370    &       0.826\\
$a_1$   &       0.481     &        0.697    &      -0.172\\
$a_2$   &      -4.122     &       10.704    &      -0.671\\
$a_3$   &      14.788     &      -27.731    &       2.002\\
$a_4$   &     -21.350     &       32.454    &      -3.182\\
$a_5$   &      11.141     &       -7.546    &       1.330\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &       1.152     &        2.473    &       0.696\\
$a_1$   &       0.170     &        4.699    &      -0.610\\
$a_2$   &       0.596     &      -13.554    &       1.828\\
$a_3$   &      -1.009     &       50.192    &      -5.388\\
$a_4$   &       0.409     &      -71.104    &       6.447\\
$a_5$   &       0.798     &       40.843    &      -3.069\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &       1.279     &        4.156    &       0.516\\
$a_1$   &       0.226     &        5.857    &      -0.857\\
$a_2$   &       1.218     &      -11.610    &       4.080\\
$a_3$   &      -4.399     &       35.626    &     -13.232\\
$a_4$   &       7.392     &      -46.473    &      18.242\\
$a_5$   &      -3.819     &       27.968    &      -9.272\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &       --     &        --    &       --\\
$a_1$   &       --     &        --    &       --\\
$a_2$   &       --     &        --    &       --\\
$a_3$   &       --     &        --    &       --\\
$a_4$   &       --     &        --    &       --\\
$a_5$   &       --     &        --    &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       --     &        --    &       --\\
$a_1$   &       --     &        --    &       --\\
$a_2$   &       --     &        --    &       --\\
$a_3$   &       --     &        --    &       --\\
$a_4$   &       --     &        --    &       --\\
$a_5$   &       --     &        --    &       --\\
\hline

 \end{tabular}
\end{table}
%\end{document}

==> table_sersic_sdisk_obs_uv13.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but at 1350$\AA{}$.}
\label{tab:dust_thindisk_sersic_uv13}
  \begin{tabular}{r|rrr}
\multicolumn{4}{c}{{\bf Thin Disk (S\'{e}rsic fits); 1350$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      1.001     &        0.047    &       0.985\\
$a_1$    &      0.278     &        4.131    &      -0.301\\
$a_2$    &     -2.535     &      -38.595    &       3.022\\
$a_3$    &      8.708     &      134.298    &     -11.223\\
$a_4$    &    -12.362     &     -190.641    &      16.596\\
$a_5$    &      6.280     &       96.236    &      -8.710\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.018     &        0.422    &       0.945\\
$a_1$    &      0.298     &       -0.570    &      -0.322\\
$a_2$    &     -2.694     &       11.027    &       2.854\\
$a_3$    &      9.852     &      -31.606    &     -10.893\\
$a_4$    &    -14.577     &       35.591    &      15.755\\
$a_5$    &      7.807     &       -8.433    &      -8.230\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.037     &        0.679    &       0.912\\
$a_1$    &      0.251     &        0.640    &      -0.268\\
$a_2$    &     -2.051     &        4.335    &       1.413\\
$a_3$    &      7.875     &       -8.661    &      -5.879\\
$a_4$    &    -11.947     &        6.903    &       8.670\\
$a_5$    &      6.697     &        4.273    &      -4.800\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.081     &        1.398    &       0.821\\
$a_1$    &      0.246     &        1.126    &      -0.478\\
$a_2$    &     -1.451     &        9.271    &       2.014\\
$a_3$    &      5.914     &      -24.267    &      -7.227\\
$a_4$    &     -8.833     &       29.458    &       9.663\\
$a_5$    &      5.080     &       -6.507    &      -4.837\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.155     &        2.580    &       0.666\\
$a_1$    &      0.265     &        5.532    &      -0.586\\
$a_2$    &      0.231     &      -17.902    &       1.417\\
$a_3$    &     -0.679     &       63.611    &      -4.186\\
$a_4$    &      0.930     &      -88.919    &       5.082\\
$a_5$    &      0.216     &       49.377    &      -2.495\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &       --     &        --    &       --\\
$a_1$   &       --     &        --    &       --\\
$a_2$   &       --     &        --    &       --\\
$a_3$   &       --     &        --    &       --\\
$a_4$   &       --     &        --    &       --\\
$a_5$   &       --     &        --    &       --\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       --     &        --    &       --\\
$a_1$   &       --     &        --    &       --\\
$a_2$   &       --     &        --    &       --\\
$a_3$   &       --     &        --    &       --\\
$a_4$   &       --     &        --    &       --\\
$a_5$   &       --     &        --    &       --\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_uv15.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
Table~\ref{tab:dust_thindisk_sersic_uv09}, but at 1500$\AA{}$.}
\label{tab:dust_thindisk_sersic_uv15}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); 1500$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      1.001     &        0.064     &      0.984\\
$a_1$    &      0.150     &        1.670     &     -0.020\\
$a_2$    &     -1.264     &      -15.136     &      0.530\\
$a_3$    &      4.302     &       53.938     &     -3.148\\
$a_4$    &     -6.186     &      -78.692     &      5.618\\
$a_5$    &      3.272     &       41.979     &     -3.410\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.014     &        0.330     &      0.951\\
$a_1$    &      0.235     &        0.102     &     -0.010\\
$a_2$    &     -2.108     &        3.307     &     -0.190\\
$a_3$    &      7.840     &       -4.150     &     -0.883\\
$a_4$    &    -11.809     &       -3.059     &      2.577\\
$a_5$    &      6.480     &        9.980     &     -2.190\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.031     &        0.606     &      0.920\\
$a_1$    &      0.135     &        0.366     &     -0.159\\
$a_2$    &     -0.996     &        2.250     &      0.414\\
$a_3$    &      4.334     &        2.558     &     -2.265\\
$a_4$    &     -7.134     &      -11.701     &      3.493\\
$a_5$    &      4.407     &       14.170     &     -2.252\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.068     &        1.192     &      0.839\\
$a_1$    &      0.246     &        2.551     &     -0.372\\
$a_2$    &     -1.622     &       -6.502     &      0.918\\
$a_3$    &      6.604     &       29.512     &     -3.316\\
$a_4$    &     -9.941     &      -44.610     &      4.157\\
$a_5$    &      5.678     &       28.864     &     -2.181\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.137     &        2.325     &      0.687\\
$a_1$    &      0.123     &        5.650     &     -0.646\\
$a_2$    &      0.968     &      -19.041     &      1.967\\
$a_3$    &     -2.156     &       66.528     &     -6.326\\
$a_4$    &      2.028     &      -91.481     &      8.224\\
$a_5$    &      0.025     &       49.887     &     -4.020\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      1.257     &        4.058     &      0.491\\
$a_1$    &      0.443     &        8.584     &     -1.088\\
$a_2$    &     -0.154     &      -25.036     &      4.581\\
$a_3$    &     -0.139     &       67.987     &    -13.238\\
$a_4$    &      1.643     &      -83.571     &     17.536\\
$a_5$    &     -1.045     &       44.101     &     -8.748\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       --     &        --    &       --\\
$a_1$   &       --     &        --    &       --\\
$a_2$   &       --     &        --    &       --\\
$a_3$   &       --     &        --    &       --\\
$a_4$   &       --     &        --    &       --\\
$a_5$   &       --     &        --    &       --\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_uv16.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but at 1650$\AA{}$.}
\label{tab:dust_thindisk_sersic_uv16}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); 1650$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.997     &       -0.006    &       0.997\\
$a_1$    &      0.236     &        3.877    &      -0.413\\
$a_2$    &     -2.098     &      -36.566    &       3.877\\
$a_3$    &      7.065     &      126.647    &     -13.712\\
$a_4$    &     -9.922     &     -179.338    &      19.641\\
$a_5$    &      5.027     &       90.341    &      -9.991\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.070     &        0.225    &       0.965\\
$a_1$    &     -0.802     &        0.333    &      -0.281\\
$a_2$    &      3.306     &        3.406    &       2.399\\
$a_3$    &     -4.236     &       -8.225    &      -9.338\\
$a_4$    &      0.181     &        4.178    &      13.927\\
$a_5$    &      2.107     &        6.227    &      -7.523\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.022     &        0.494    &       0.935\\
$a_1$    &      0.208     &       -0.234    &      -0.312\\
$a_2$    &     -1.822     &        9.213    &       2.023\\
$a_3$    &      7.190     &      -24.280    &      -7.916\\
$a_4$    &    -11.164     &       26.811    &      11.635\\
$a_5$    &      6.371     &       -4.537    &      -6.313\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.056     &        1.009    &       0.859\\
$a_1$    &      0.176     &        1.903    &      -0.403\\
$a_2$    &     -1.126     &       -3.370    &       1.545\\
$a_3$    &      4.973     &       22.405    &      -5.646\\
$a_4$    &     -7.808     &      -37.435    &       7.272\\
$a_5$    &      4.719     &       26.134    &      -3.581\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.113     &        2.096    &       0.710\\
$a_1$    &      0.137     &        5.286    &      -0.901\\
$a_2$    &      0.580     &      -12.481    &       2.473\\
$a_3$    &     -0.670     &       42.841    &      -6.338\\
$a_4$    &     -0.114     &      -60.495    &       7.596\\
$a_5$    &      1.085     &       36.223    &      -3.616\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      1.232     &        3.980    &       0.470\\
$a_1$    &      0.500     &        7.302    &      -0.876\\
$a_2$    &     -0.576     &      -21.113    &       3.245\\
$a_3$    &      1.231     &       63.224    &      -8.606\\
$a_4$    &     -0.437     &      -81.930    &      10.542\\
$a_5$    &      0.109     &       44.278    &      -5.049\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       --     &        --    &       --\\
$a_1$   &       --     &        --    &       --\\
$a_2$   &       --     &        --    &       --\\
$a_3$   &       --     &        --    &       --\\
$a_4$   &       --     &        --    &       --\\
$a_5$   &       --     &        --    &       --\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_uv20.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but at 2000$\AA{}$.}
\label{tab:dust_thindisk_sersic_uv20}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); 2000$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.995     &       -0.008    &       0.997\\
$a_1$    &      0.285     &        3.753    &      -0.410\\
$a_2$    &     -2.580     &      -36.012    &       3.842\\
$a_3$    &      8.764     &      126.654    &     -13.620\\
$a_4$    &    -12.333     &     -180.907    &      19.483\\
$a_5$    &      6.230     &       91.874    &      -9.927\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.006     &        0.259    &       0.957\\
$a_1$    &      0.281     &       -0.401    &      -0.215\\
$a_2$    &     -2.520     &        9.726    &       1.933\\
$a_3$    &      9.237     &      -28.059    &      -8.078\\
$a_4$    &    -13.718     &       31.554    &      12.321\\
$a_5$    &      7.409     &       -6.765    &      -6.793\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.021     &        0.508    &       0.925\\
$a_1$    &      0.223     &       -0.019    &      -0.307\\
$a_2$    &     -1.830     &        7.585    &       2.088\\
$a_3$    &      7.189     &      -17.210    &      -8.384\\
$a_4$    &    -11.065     &       17.346    &      12.172\\
$a_5$    &      6.310     &       -0.188    &      -6.455\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.056     &        1.105    &       0.833\\
$a_1$    &      0.226     &        2.397    &      -0.417\\
$a_2$    &     -1.574     &       -3.441    &       1.099\\
$a_3$    &      6.782     &       21.158    &      -4.412\\
$a_4$    &    -10.387     &      -34.370    &       6.120\\
$a_5$    &      5.960     &       24.215    &      -3.195\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.115     &        2.436    &       0.629\\
$a_1$    &      0.676     &        6.757    &      -0.913\\
$a_2$    &     -3.137     &      -22.838    &       3.196\\
$a_3$    &      9.494     &       74.196    &      -8.392\\
$a_4$    &    -11.733     &     -100.796    &       9.906\\
$a_5$    &      5.777     &       54.414    &      -4.523\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      1.264     &        4.394    &       0.408\\
$a_1$    &      0.685     &        8.024    &      -0.803\\
$a_2$    &     -1.485     &      -27.229    &       3.987\\
$a_3$    &      3.175     &       83.257    &     -12.626\\
$a_4$    &     -2.169     &     -110.649    &      17.083\\
$a_5$    &      0.553     &       59.201    &      -8.446\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       --     &        --    &       --\\
$a_1$   &       --     &        --    &       --\\
$a_2$   &       --     &        --    &       --\\
$a_3$   &       --     &        --    &       --\\
$a_4$   &       --     &        --    &       --\\
$a_5$   &       --     &        --    &       --\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_uv22.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but at 2200$\AA{}$.}
\label{tab:dust_thindisk_sersic_uv22}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); 2200$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.998     &        0.017     &      0.992\\
$a_1$    &      0.159     &        2.313     &     -0.112\\
$a_2$    &     -1.362     &      -21.335     &      0.776\\
$a_3$    &      4.696     &       77.046     &     -3.370\\
$a_4$    &     -6.775     &     -113.025     &      5.657\\
$a_5$    &      3.598     &       59.827     &     -3.446\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      1.009     &        0.301     &      0.942\\
$a_1$    &      0.188     &        0.322     &      0.144\\
$a_2$    &     -1.518     &        3.148     &     -1.499\\
$a_3$    &      5.785     &       -5.788     &      2.913\\
$a_4$    &     -8.854     &        2.372     &     -2.154\\
$a_5$    &      5.048     &        6.545     &     -0.099\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.027     &        0.587     &      0.909\\
$a_1$    &      0.132     &        1.147     &     -0.079\\
$a_2$    &     -0.783     &       -2.277     &     -0.330\\
$a_3$    &      3.561     &       16.310     &     -0.281\\
$a_4$    &     -5.948     &      -27.720     &      1.111\\
$a_5$    &      3.834     &       20.843     &     -1.194\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.066     &        1.268     &      0.811\\
$a_1$    &      0.271     &        3.389     &     -0.515\\
$a_2$    &     -1.760     &       -8.475     &      1.453\\
$a_3$    &      7.419     &       33.987     &     -4.639\\
$a_4$    &    -11.231     &      -48.892     &      5.726\\
$a_5$    &      6.344     &       30.469     &     -2.827\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.145     &        2.685     &      0.608\\
$a_1$    &      0.515     &        6.391     &     -0.854\\
$a_2$    &     -2.193     &      -16.420     &      2.707\\
$a_3$    &      7.357     &       50.803     &     -7.327\\
$a_4$    &     -9.451     &      -67.610     &      9.260\\
$a_5$    &      4.824     &       38.181     &     -4.563\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      1.290     &        4.693     &      0.387\\
$a_1$    &      0.745     &        8.583     &     -0.677\\
$a_2$    &     -1.610     &      -30.858     &      2.635\\
$a_3$    &      2.957     &       94.014     &     -7.925\\
$a_4$    &     -1.201     &     -124.039     &     10.701\\
$a_5$    &     -0.234     &       65.111     &     -5.477\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       --     &        --    &       --\\
$a_1$   &       --     &        --    &       --\\
$a_2$   &       --     &        --    &       --\\
$a_3$   &       --     &        --    &       --\\
$a_4$   &       --     &        --    &       --\\
$a_5$   &       --     &        --    &       --\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_uv25.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but at 2500$\AA{}$.}
\label{tab:dust_thindisk_sersic_uv25}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); 2500$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.992      &      -0.079    &       0.999\\
$a_1$    &      0.222      &       3.395    &      -0.327\\
$a_2$    &     -1.995      &     -31.101    &       3.478\\
$a_3$    &      6.721      &     106.880    &     -12.913\\
$a_4$    &     -9.424      &    -151.494    &      18.877\\
$a_5$    &      4.775      &      77.064    &      -9.703\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      0.992      &       0.081    &       0.978\\
$a_1$    &      0.327      &      -0.570    &      -0.273\\
$a_2$    &     -2.831      &       8.717    &       2.463\\
$a_3$    &      9.881      &     -22.103    &      -9.851\\
$a_4$    &    -14.245      &      20.363    &      14.957\\
$a_5$    &      7.503      &      -0.546    &      -8.126\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      1.002      &       0.232    &       0.947\\
$a_1$    &      0.228      &      -0.165    &      -0.201\\
$a_2$    &     -1.946      &       8.304    &       1.548\\
$a_3$    &      7.420      &     -20.400    &      -7.064\\
$a_4$    &    -11.291      &      20.523    &      11.029\\
$a_5$    &      6.369      &      -1.054    &      -6.189\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      1.023      &       0.730    &       0.860\\
$a_1$    &      0.205      &       2.444    &      -0.335\\
$a_2$    &     -1.753      &      -4.652    &      -0.369\\
$a_3$    &      7.414      &      27.175    &       0.216\\
$a_4$    &    -11.188      &     -45.251    &       0.603\\
$a_5$    &      6.295      &      29.955    &      -0.870\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      1.079      &       2.133    &       0.628\\
$a_1$    &      0.621      &       4.914    &      -0.716\\
$a_2$    &     -2.478      &     -12.420    &       2.464\\
$a_3$    &      7.091      &      43.462    &      -6.766\\
$a_4$    &     -8.641      &     -61.328    &       8.030\\
$a_5$    &      4.444      &      36.551    &      -3.686\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      1.234      &       3.875    &       0.446\\
$a_1$    &      0.513      &       7.161    &      -0.629\\
$a_2$    &     -0.871      &     -23.633    &       2.581\\
$a_3$    &      2.335      &      75.669    &      -8.643\\
$a_4$    &     -2.201      &    -101.550    &      12.146\\
$a_5$    &      1.080      &      54.322    &      -6.208\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       --     &        --    &       --\\
$a_1$   &       --     &        --    &       --\\
$a_2$   &       --     &        --    &       --\\
$a_3$   &       --     &        --    &       --\\
$a_4$   &       --     &        --    &       --\\
$a_5$   &       --     &        --    &       --\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_uv28.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but at 2800$\AA{}$.}
\label{tab:dust_thindisk_sersic_uv28}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); 2800$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &       0.992     &       -0.081    &       1.002\\
$a_1$   &       0.142     &        2.049    &      -0.099\\
$a_2$   &      -1.222     &      -17.308    &       0.805\\
$a_3$   &       4.041     &       57.379    &      -3.302\\
$a_4$   &      -5.671     &      -80.248    &       5.370\\
$a_5$   &       2.935     &       41.373    &      -3.168\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &       0.991     &       -0.039    &       0.983\\
$a_1$   &       0.182     &        2.222    &       0.043\\
$a_2$   &      -1.564     &      -17.944    &      -0.465\\
$a_3$   &       5.546     &       65.932    &       0.041\\
$a_4$   &      -8.177     &     -100.144    &       1.468\\
$a_5$   &       4.506     &       56.944    &      -1.705\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &       0.996     &        0.122    &       0.964\\
$a_1$   &       0.186     &       -0.620    &      -0.009\\
$a_2$   &      -1.623     &        8.661    &      -0.470\\
$a_3$   &       6.199     &      -19.146    &       0.307\\
$a_4$   &      -9.508     &       16.618    &       0.600\\
$a_5$   &       5.436     &        1.371    &      -1.140\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &       0.991     &        0.475    &       0.893\\
$a_1$   &       0.479     &        2.040    &      -0.334\\
$a_2$   &      -4.482     &       -2.496    &      -0.447\\
$a_3$   &      15.898     &       19.533    &       0.432\\
$a_4$   &     -22.856     &      -34.649    &       0.504\\
$a_5$   &      11.820     &       24.634    &      -0.909\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &       1.055     &        1.762    &       0.659\\
$a_1$   &       0.251     &        4.375    &      -0.554\\
$a_2$   &       0.195     &      -10.180    &       1.524\\
$a_3$   &       0.147     &       35.434    &      -4.388\\
$a_4$   &      -1.426     &      -48.635    &       5.270\\
$a_5$   &       1.871     &       29.505    &      -2.495\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &       1.196     &        3.417    &       0.489\\
$a_1$   &       0.470     &        5.597    &      -0.547\\
$a_2$   &      -0.801     &      -12.589    &       1.843\\
$a_3$   &       2.353     &       40.602    &      -5.712\\
$a_4$   &      -2.511     &      -52.808    &       7.049\\
$a_5$   &       1.381     &       29.884    &      -3.207\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$   &       1.376     &        5.285    &       0.347\\
$a_1$   &       0.790     &        8.548    &      -0.918\\
$a_2$   &      -2.126     &      -28.904    &       4.933\\
$a_3$   &       5.129     &       86.346    &     -15.877\\
$a_4$   &      -4.762     &     -111.933    &      21.991\\
$a_5$   &       1.564     &       58.501    &     -11.152\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_uv36.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
  Table~\ref{tab:dust_thindisk_sersic_uv09}, but at 3600$\AA{}$.}
\label{tab:dust_thindisk_sersic_uv36}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); 3600$\AA$}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$   &       1.005     &        0.112     &      0.984\\
$a_1$   &       0.240     &        2.417     &     -0.240\\
$a_2$   &      -2.257     &      -22.913     &      2.424\\
$a_3$   &       7.868     &       81.680     &     -9.122\\
$a_4$   &     -11.132     &     -117.263     &     13.530\\
$a_5$   &       5.556     &       59.523     &     -7.037\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$   &       1.020     &        0.457     &      0.955\\
$a_1$   &       0.450     &       -1.156     &     -0.297\\
$a_2$   &      -4.105     &       14.323     &      2.325\\
$a_3$   &      14.367     &      -39.806     &     -8.548\\
$a_4$   &     -20.399     &       43.268     &     12.561\\
$a_5$   &      10.272     &      -12.185     &     -6.730\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$   &       1.035     &        0.665     &      0.921\\
$a_1$   &       0.534     &        0.254     &     -0.284\\
$a_2$   &      -4.716     &        7.190     &      1.664\\
$a_3$   &      16.577     &      -19.958     &     -5.993\\
$a_4$   &     -23.632     &       21.131     &      8.644\\
$a_5$   &      12.011     &       -2.850     &     -4.788\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$   &       1.069     &        1.293     &      0.850\\
$a_1$   &       0.729     &        1.094     &     -0.183\\
$a_2$   &      -5.946     &        4.517     &     -0.328\\
$a_3$   &      20.450     &       -9.656     &      0.784\\
$a_4$   &     -28.585     &        9.771     &     -0.998\\
$a_5$   &      14.385     &        1.829     &     -0.028\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$   &       1.144     &        2.295     &      0.729\\
$a_1$   &       0.347     &        3.082     &     -0.328\\
$a_2$   &      -1.697     &       -1.890     &     -0.033\\
$a_3$   &       6.809     &       10.353     &      0.087\\
$a_4$   &     -10.331     &      -16.644     &     -0.445\\
$a_5$   &       5.855     &       14.772     &     -0.036\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$   &       1.263     &        3.793     &      0.570\\
$a_1$   &       0.452     &        5.965     &     -0.600\\
$a_2$   &      -1.766     &      -15.504     &      1.531\\
$a_3$   &       5.931     &       47.464     &     -4.589\\
$a_4$   &      -7.369     &      -59.379     &      6.065\\
$a_5$   &       3.644     &       31.722     &     -3.239\\
\hline
$\tau_{B}^{f}=8.0$\\


$a_0$   &       1.405     &        5.686     &      0.407\\
$a_1$   &       0.689     &        8.121     &     -0.921\\
$a_2$   &      -1.852     &      -25.809     &      3.991\\
$a_3$   &       4.623     &       76.490     &    -11.790\\
$a_4$   &      -4.297     &      -99.657     &     15.526\\
$a_5$   &       1.481     &       52.955     &     -7.748\\
\hline

 \end{tabular}
\end{table}
%\end{document}


==> table_sersic_sdisk_obs_v.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{epsfig}
%\pagestyle{empty}
%\usepackage{geometry}
%\geometry{top=0cm,bottom=0cm,left=0.5cm,right=3.1cm}
%\usepackage{amsmath}
%\usepackage{graphicx}
%\pagenumbering{empty}

%\begin{document}
\begin{table}
\caption{{\bf Dust effects} $corr^{dust}$, as in
Table~\ref{tab:dust_thindisk_sersic_uv09}, but in V band.}
\label{tab:dust_thindisk_sersic_v}
  \begin{tabular}{r|rrr}
\multicolumn{3}{c}{{\bf Thin Disk (S\'{e}rsic fits); V band}}\\
\hline
	 &  $\frac{R_{app}}{R_{i}}$      &     $\Delta{\it SB}$      &   $n_{app}^{sers}$\\
  \hline

$\tau_{B}^{f}=0.1$\\

$a_0$    &      0.993     &       -0.087     &      1.004\\
$a_1$    &      0.152     &        1.886     &     -0.259\\
$a_2$    &     -1.426     &      -17.304     &      2.662\\
$a_3$    &      4.772     &       57.824     &     -9.369\\
$a_4$    &     -6.618     &      -79.989     &     13.250\\
$a_5$    &      3.278     &       39.674     &     -6.635\\
\hline
$\tau_{B}^{f}=0.3$\\

$a_0$    &      0.984     &       -0.158     &      1.005\\
$a_1$    &      0.322     &        3.654     &     -0.292\\
$a_2$    &     -2.986     &      -34.389     &      2.882\\
$a_3$    &     10.055     &      118.403     &    -10.508\\
$a_4$    &    -14.024     &     -167.607     &     15.311\\
$a_5$    &      7.016     &       85.234     &     -7.964\\
\hline
$\tau_{B}^{f}=0.5$\\

$a_0$    &      0.980     &       -0.121     &      0.996\\
$a_1$    &      0.408     &        0.203     &     -0.088\\
$a_2$    &     -3.813     &       -0.117     &      1.253\\
$a_3$    &     13.037     &        4.624     &     -6.119\\
$a_4$    &    -18.355     &      -14.411     &     10.275\\
$a_5$    &      9.279     &       14.599     &     -5.991\\
\hline
$\tau_{B}^{f}=1.0$\\

$a_0$    &      0.980     &       -0.071     &      0.986\\
$a_1$    &      0.355     &       -0.654     &     -0.167\\
$a_2$    &     -3.396     &        9.504     &      1.243\\
$a_3$    &     12.204     &      -24.429     &     -5.989\\
$a_4$    &    -17.844     &       25.767     &      9.477\\
$a_5$    &      9.476     &       -3.724     &     -5.346\\
\hline
$\tau_{B}^{f}=2.0$\\

$a_0$    &      0.980     &        0.352     &      0.863\\
$a_1$    &      0.355     &        2.347     &     -0.677\\
$a_2$    &     -3.396     &        1.167     &      1.758\\
$a_3$    &     12.204     &       -3.939     &     -4.371\\
$a_4$    &    -17.844     &        5.003     &      5.112\\
$a_5$    &      9.476     &        3.690     &     -2.536\\
\hline
$\tau_{B}^{f}=4.0$\\

$a_0$    &      1.051     &        1.558     &      0.669\\
$a_1$    &      0.148     &        4.149     &     -0.357\\
$a_2$    &      0.644     &      -11.281     &      0.771\\
$a_3$    &     -0.416     &       41.440     &     -2.827\\
$a_4$    &     -1.507     &      -57.844     &      3.396\\
$a_5$    &      2.154     &       33.876     &     -1.606\\
\hline
$\tau_{B}^{f}=8.0$\\

$a_0$    &      1.199     &        3.069     &      0.537\\
$a_1$    &      0.123     &        6.042     &     -0.739\\
$a_2$    &      1.176     &      -16.817     &      2.934\\
$a_3$    &     -2.367     &       52.442     &     -8.421\\
$a_4$    &      2.356     &      -66.216     &      9.966\\
$a_5$    &     -0.413     &       35.395     &     -4.399\\
\hline

 \end{tabular}
\end{table}
%\end{document}

